Transfer Learning for Meta-analysis Under Covariate Shift

Randomized controlled trials often do not represent the populations where decisions are made, and covariate shift across studies can invalidate standard IPD meta-analysis and transport estimators. We propose a placebo-anchored transport framework that treats source-trial outcomes as abundant proxy signals and target-trial placebo outcomes as scarce, high-fidelity gold labels to calibrate baseline risk. A low-complexity (sparse) correction anchors proxy outcome models to the target population, and the anchored models are embedded in a cross-fitted doubly robust learner, yielding a Neyman-orthogonal, target-site doubly robust estimator for patient-level heterogeneous treatment effects when target treated outcomes are available. We distinguish two regimes: in connected targets (with a treated arm), the method yields target-identified effect estimates; in disconnected targets (placebo-only), it reduces to a principled screen--then--transport procedure under explicit working-model transport assumptions. Experiments on synthetic data and a semi-synthetic IHDP benchmark evaluate pointwise CATE accuracy, ATE error, ranking quality for targeting, decision-theoretic policy regret, and calibration. Across connected settings, the proposed method is best or near-best and improves substantially over proxy-only, target-only, and transport baselines at small target sample sizes; in disconnected settings, it retains strong ranking performance for targeting while pointwise accuracy depends on the strength of the working transport condition.

==> (inline-0) <==
\begin{tabular}{clccccc}
\toprule
$p$ & Method & (50,0) & (100,50) & (150,100) & (250,200) & (550,500) \\
\midrule
10 & TargetOnly & -- & 1.69$\pm$0.49 & 1.43$\pm$0.39 & 1.42$\pm$0.38 & 1.38$\pm$0.45 \\
 & ProxyOnly & 2.34$\pm$0.67 & 2.09$\pm$0.66 & 1.96$\pm$0.66 & 2.08$\pm$0.68 & 2.10$\pm$0.83 \\
 & IPW-Transport & 1.80$\pm$0.83 & 1.80$\pm$0.75 & 1.60$\pm$0.70 & 1.78$\pm$0.77 & 1.82$\pm$1.06 \\
 & OM-Transport & 1.80$\pm$0.83 & 1.81$\pm$0.75 & 1.60$\pm$0.70 & 1.78$\pm$0.77 & 1.81$\pm$1.06 \\
 & EntropyBal & 1.81$\pm$0.83 & 1.81$\pm$0.75 & 1.60$\pm$0.70 & 1.78$\pm$0.77 & 1.82$\pm$1.06 \\
 & AnchorOnly & -- & 1.71$\pm$0.53 & 1.46$\pm$0.41 & 1.44$\pm$0.41 & 1.39$\pm$0.46 \\
 & Proposed & -- & \textbf{0.53$\pm$0.14} & 0.43$\pm$0.16 & 0.35$\pm$0.15 & 0.28$\pm$0.14 \\
 & Proposed-CF & -- & 0.54$\pm$0.15 & \textbf{0.41$\pm$0.15} & \textbf{0.34$\pm$0.16} & \textbf{0.28$\pm$0.14} \\
 & Proposed-B & \textbf{1.63$\pm$0.75} & 1.73$\pm$0.74 & 1.51$\pm$0.66 & 1.72$\pm$0.74 & 1.81$\pm$1.06 \\
\midrule
20 & TargetOnly & -- & 2.85$\pm$0.63 & 2.60$\pm$0.64 & 2.61$\pm$0.65 & 2.33$\pm$0.50 \\
 & ProxyOnly & 3.37$\pm$0.84 & 3.19$\pm$0.75 & 3.15$\pm$0.86 & 3.33$\pm$1.01 & 3.02$\pm$0.84 \\
 & IPW-Transport & 2.24$\pm$1.10 & 2.12$\pm$0.96 & 2.26$\pm$1.06 & 2.39$\pm$1.15 & 2.21$\pm$0.96 \\
 & OM-Transport & 2.24$\pm$1.10 & 2.11$\pm$0.95 & 2.27$\pm$1.07 & 2.39$\pm$1.16 & 2.20$\pm$0.96 \\
 & EntropyBal & 2.25$\pm$1.10 & 2.12$\pm$0.96 & 2.27$\pm$1.06 & 2.39$\pm$1.15 & 2.21$\pm$0.96 \\
 & AnchorOnly & -- & 2.82$\pm$0.67 & 2.65$\pm$0.71 & 2.64$\pm$0.65 & 2.34$\pm$0.51 \\
 & Proposed & -- & \textbf{0.67$\pm$0.17} & 0.52$\pm$0.13 & 0.42$\pm$0.12 & 0.35$\pm$0.16 \\
 & Proposed-CF & -- & 0.86$\pm$0.29 & \textbf{0.50$\pm$0.14} & \textbf{0.38$\pm$0.13} & \textbf{0.33$\pm$0.17} \\
 & Proposed-B & \textbf{1.95$\pm$0.92} & 2.07$\pm$0.92 & 2.25$\pm$1.06 & 2.30$\pm$1.20 & 2.14$\pm$0.98 \\
\midrule
50 & TargetOnly & -- & 5.22$\pm$0.93 & 4.75$\pm$0.86 & 4.63$\pm$0.88 & 4.57$\pm$0.80 \\
 & ProxyOnly & 5.78$\pm$1.22 & 5.40$\pm$0.97 & 5.30$\pm$1.00 & 5.29$\pm$1.19 & 5.29$\pm$1.04 \\
 & IPW-Transport & 3.26$\pm$1.83 & 3.26$\pm$1.53 & 2.98$\pm$1.46 & 3.14$\pm$1.61 & 3.17$\pm$1.52 \\
 & OM-Transport & 3.25$\pm$1.82 & 3.25$\pm$1.54 & 2.95$\pm$1.47 & 3.07$\pm$1.62 & 3.09$\pm$1.53 \\
 & EntropyBal & 3.40$\pm$1.79 & 3.35$\pm$1.49 & 3.05$\pm$1.44 & 3.19$\pm$1.60 & 3.18$\pm$1.52 \\
 & AnchorOnly & -- & 5.20$\pm$0.98 & 4.80$\pm$0.90 & 4.69$\pm$0.93 & 4.63$\pm$0.82 \\
 & Proposed & -- & \textbf{1.42$\pm$0.65} & \textbf{0.73$\pm$0.16} & 0.57$\pm$0.11 & 0.46$\pm$0.12 \\
 & Proposed-CF & -- & 2.67$\pm$1.24 & 1.19$\pm$0.43 & \textbf{0.57$\pm$0.11} & \textbf{0.40$\pm$0.12} \\
 & Proposed-B & \textbf{3.25$\pm$1.82} & 3.07$\pm$1.43 & 2.53$\pm$1.24 & 2.83$\pm$1.52 & 3.03$\pm$1.55 \\
\midrule
100 & TargetOnly & -- & 7.93$\pm$1.47 & 7.57$\pm$1.58 & 7.23$\pm$1.31 & 7.08$\pm$1.03 \\
 & ProxyOnly & 8.21$\pm$1.23 & 8.03$\pm$1.48 & 8.00$\pm$1.70 & 7.81$\pm$1.55 & 7.73$\pm$1.30 \\
 & IPW-Transport & 4.10$\pm$2.05 & 4.13$\pm$2.23 & 4.32$\pm$2.43 & 4.54$\pm$2.42 & 4.61$\pm$1.94 \\
 & OM-Transport & 4.06$\pm$2.06 & 4.02$\pm$2.26 & 4.21$\pm$2.45 & 4.28$\pm$2.49 & 4.28$\pm$1.98 \\
 & EntropyBal & 4.77$\pm$1.93 & 4.74$\pm$2.17 & 4.67$\pm$2.39 & 4.87$\pm$2.33 & 4.81$\pm$1.94 \\
 & AnchorOnly & -- & 7.93$\pm$1.56 & 7.64$\pm$1.67 & 7.34$\pm$1.39 & 7.18$\pm$1.06 \\
 & Proposed & -- & \textbf{3.10$\pm$1.81} & \textbf{1.71$\pm$0.75} & \textbf{0.84$\pm$0.20} & 0.58$\pm$0.11 \\
 & Proposed-CF & -- & 5.32$\pm$2.04 & 3.22$\pm$1.66 & 1.28$\pm$0.40 & \textbf{0.52$\pm$0.11} \\
 & Proposed-B & \textbf{4.05$\pm$2.06} & 4.02$\pm$2.26 & 4.20$\pm$2.45 & 3.56$\pm$2.10 & 3.96$\pm$2.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
$p$ & Method & (50,0) & (100,50) & (150,100) & (250,200) & (550,500) \\
\midrule
10 & TargetOnly & -- & 0.19$\pm$0.15 & 0.14$\pm$0.10 & 0.10$\pm$0.07 & 0.07$\pm$0.06 \\
 & ProxyOnly & 0.69$\pm$0.52 & 0.56$\pm$0.45 & 0.53$\pm$0.48 & 0.69$\pm$0.48 & 0.67$\pm$0.48 \\
 & IPW-Transport & 0.77$\pm$0.56 & 0.74$\pm$0.50 & 0.52$\pm$0.42 & 0.64$\pm$0.50 & 0.70$\pm$0.57 \\
 & OM-Transport & 0.77$\pm$0.56 & 0.74$\pm$0.50 & 0.52$\pm$0.42 & 0.64$\pm$0.49 & 0.70$\pm$0.57 \\
 & EntropyBal & 0.77$\pm$0.56 & 0.74$\pm$0.51 & 0.52$\pm$0.42 & 0.64$\pm$0.50 & 0.70$\pm$0.57 \\
 & AnchorOnly & -- & 0.21$\pm$0.16 & 0.13$\pm$0.11 & 0.10$\pm$0.09 & 0.08$\pm$0.06 \\
 & Proposed & -- & \textbf{0.08$\pm$0.06} & \textbf{0.05$\pm$0.04} & 0.04$\pm$0.03 & \textbf{0.03$\pm$0.02} \\
 & Proposed-CF & -- & 0.10$\pm$0.07 & 0.06$\pm$0.05 & \textbf{0.04$\pm$0.03} & 0.03$\pm$0.02 \\
 & Proposed-B & 0.72$\pm$0.54 & 0.73$\pm$0.52 & 0.50$\pm$0.39 & 0.64$\pm$0.48 & 0.71$\pm$0.57 \\
\midrule
20 & TargetOnly & -- & 0.29$\pm$0.26 & 0.20$\pm$0.18 & 0.17$\pm$0.13 & 0.10$\pm$0.06 \\
 & ProxyOnly & 0.85$\pm$0.66 & 0.71$\pm$0.57 & 0.74$\pm$0.53 & 0.81$\pm$0.69 & 0.78$\pm$0.62 \\
 & IPW-Transport & 0.80$\pm$0.60 & 0.66$\pm$0.56 & 0.74$\pm$0.57 & 0.75$\pm$0.68 & 0.73$\pm$0.51 \\
 & OM-Transport & 0.80$\pm$0.60 & 0.65$\pm$0.55 & 0.75$\pm$0.56 & 0.74$\pm$0.69 & 0.73$\pm$0.51 \\
 & EntropyBal & 0.79$\pm$0.59 & 0.66$\pm$0.56 & 0.74$\pm$0.57 & 0.75$\pm$0.68 & 0.73$\pm$0.51 \\
 & AnchorOnly & -- & 0.29$\pm$0.22 & 0.22$\pm$0.17 & 0.17$\pm$0.13 & 0.10$\pm$0.07 \\
 & Proposed & -- & \textbf{0.10$\pm$0.07} & \textbf{0.06$\pm$0.04} & 0.05$\pm$0.04 & \textbf{0.03$\pm$0.02} \\
 & Proposed-CF & -- & 0.12$\pm$0.11 & 0.08$\pm$0.06 & \textbf{0.05$\pm$0.04} & 0.03$\pm$0.02 \\
 & Proposed-B & 0.73$\pm$0.56 & 0.69$\pm$0.54 & 0.78$\pm$0.51 & 0.76$\pm$0.68 & 0.72$\pm$0.53 \\
\midrule
50 & TargetOnly & -- & 0.53$\pm$0.45 & 0.39$\pm$0.32 & 0.29$\pm$0.23 & 0.19$\pm$0.15 \\
 & ProxyOnly & 1.33$\pm$1.04 & 0.94$\pm$0.84 & 1.14$\pm$0.89 & 1.12$\pm$0.88 & 1.12$\pm$0.87 \\
 & IPW-Transport & 0.76$\pm$0.59 & 0.99$\pm$0.91 & 0.85$\pm$0.68 & 0.89$\pm$0.74 & 0.92$\pm$0.64 \\
 & OM-Transport & \textbf{0.74$\pm$0.55} & 1.01$\pm$0.92 & 0.85$\pm$0.67 & 0.89$\pm$0.73 & 0.92$\pm$0.65 \\
 & EntropyBal & 0.76$\pm$0.58 & 0.99$\pm$0.92 & 0.85$\pm$0.67 & 0.89$\pm$0.74 & 0.92$\pm$0.64 \\
 & AnchorOnly & -- & 0.55$\pm$0.45 & 0.39$\pm$0.32 & 0.27$\pm$0.22 & 0.17$\pm$0.14 \\
 & Proposed & -- & \textbf{0.18$\pm$0.19} & \textbf{0.08$\pm$0.06} & \textbf{0.05$\pm$0.04} & \textbf{0.03$\pm$0.02} \\
 & Proposed-CF & -- & 0.34$\pm$0.31 & 0.13$\pm$0.13 & 0.06$\pm$0.04 & 0.03$\pm$0.02 \\
 & Proposed-B & 0.74$\pm$0.54 & 0.92$\pm$0.83 & 0.81$\pm$0.58 & 0.83$\pm$0.73 & 0.92$\pm$0.66 \\
\midrule
100 & TargetOnly & -- & 0.77$\pm$0.61 & 0.57$\pm$0.45 & 0.45$\pm$0.31 & 0.31$\pm$0.23 \\
 & ProxyOnly & 1.86$\pm$1.60 & 1.46$\pm$1.16 & 1.35$\pm$1.10 & 1.49$\pm$1.00 & 1.45$\pm$1.15 \\
 & IPW-Transport & 1.00$\pm$0.89 & 0.98$\pm$0.71 & 0.97$\pm$0.97 & 1.14$\pm$1.02 & 1.26$\pm$1.06 \\
 & OM-Transport & 0.99$\pm$0.87 & 0.93$\pm$0.71 & 0.95$\pm$0.99 & 1.08$\pm$1.00 & 1.21$\pm$1.01 \\
 & EntropyBal & \textbf{0.98$\pm$0.87} & 1.02$\pm$0.76 & 0.98$\pm$0.95 & 1.15$\pm$1.02 & 1.27$\pm$1.08 \\
 & AnchorOnly & -- & 0.71$\pm$0.62 & 0.61$\pm$0.51 & 0.44$\pm$0.34 & 0.30$\pm$0.23 \\
 & Proposed & -- & \textbf{0.36$\pm$0.32} & \textbf{0.15$\pm$0.14} & \textbf{0.07$\pm$0.05} & 0.04$\pm$0.03 \\
 & Proposed-CF & -- & 0.52$\pm$0.43 & 0.28$\pm$0.25 & 0.11$\pm$0.10 & \textbf{0.03$\pm$0.02} \\
 & Proposed-B & 0.99$\pm$0.87 & 0.93$\pm$0.71 & 0.95$\pm$0.99 & 0.98$\pm$0.83 & 1.12$\pm$0.97 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
$p$ & Method & (50,0) & (100,50) & (150,100) & (250,200) & (550,500) \\
\midrule
10 & TargetOnly & -- & 0.80$\pm$0.06 & 0.85$\pm$0.04 & 0.86$\pm$0.03 & 0.88$\pm$0.03 \\
 & ProxyOnly & 0.64$\pm$0.15 & 0.68$\pm$0.16 & 0.72$\pm$0.15 & 0.71$\pm$0.14 & 0.71$\pm$0.20 \\
 & IPW-Transport & 0.81$\pm$0.17 & 0.77$\pm$0.21 & 0.80$\pm$0.19 & 0.78$\pm$0.19 & 0.78$\pm$0.25 \\
 & OM-Transport & 0.81$\pm$0.17 & 0.77$\pm$0.21 & 0.80$\pm$0.19 & 0.78$\pm$0.19 & 0.78$\pm$0.25 \\
 & EntropyBal & 0.81$\pm$0.17 & 0.77$\pm$0.21 & 0.80$\pm$0.19 & 0.78$\pm$0.19 & 0.78$\pm$0.25 \\
 & AnchorOnly & -- & 0.80$\pm$0.07 & 0.85$\pm$0.05 & 0.86$\pm$0.04 & 0.87$\pm$0.03 \\
 & Proposed & -- & \textbf{0.98$\pm$0.02} & 0.98$\pm$0.02 & 0.99$\pm$0.01 & 0.99$\pm$0.01 \\
 & Proposed-CF & -- & 0.97$\pm$0.02 & \textbf{0.98$\pm$0.02} & \textbf{0.99$\pm$0.01} & \textbf{0.99$\pm$0.01} \\
 & Proposed-B & \textbf{0.85$\pm$0.14} & 0.79$\pm$0.21 & 0.82$\pm$0.17 & 0.80$\pm$0.19 & 0.78$\pm$0.25 \\
\midrule
20 & TargetOnly & -- & 0.69$\pm$0.08 & 0.75$\pm$0.05 & 0.78$\pm$0.04 & 0.79$\pm$0.03 \\
 & ProxyOnly & 0.51$\pm$0.13 & 0.60$\pm$0.12 & 0.61$\pm$0.12 & 0.62$\pm$0.13 & 0.62$\pm$0.15 \\
 & IPW-Transport & 0.81$\pm$0.16 & 0.83$\pm$0.13 & 0.81$\pm$0.16 & 0.81$\pm$0.15 & 0.81$\pm$0.15 \\
 & OM-Transport & 0.81$\pm$0.16 & 0.83$\pm$0.13 & 0.81$\pm$0.16 & 0.81$\pm$0.15 & 0.81$\pm$0.15 \\
 & EntropyBal & 0.81$\pm$0.16 & 0.83$\pm$0.14 & 0.81$\pm$0.16 & 0.81$\pm$0.15 & 0.81$\pm$0.15 \\
 & AnchorOnly & -- & 0.70$\pm$0.07 & 0.75$\pm$0.05 & 0.78$\pm$0.04 & 0.79$\pm$0.03 \\
 & Proposed & -- & \textbf{0.98$\pm$0.01} & \textbf{0.99$\pm$0.01} & 0.99$\pm$0.00 & 0.99$\pm$0.01 \\
 & Proposed-CF & -- & 0.97$\pm$0.03 & 0.99$\pm$0.01 & \textbf{0.99$\pm$0.00} & \textbf{0.99$\pm$0.01} \\
 & Proposed-B & \textbf{0.86$\pm$0.13} & 0.84$\pm$0.14 & 0.81$\pm$0.16 & 0.82$\pm$0.16 & 0.82$\pm$0.15 \\
\midrule
50 & TargetOnly & -- & 0.48$\pm$0.08 & 0.60$\pm$0.06 & 0.65$\pm$0.05 & 0.68$\pm$0.04 \\
 & ProxyOnly & 0.33$\pm$0.11 & 0.43$\pm$0.11 & 0.47$\pm$0.08 & 0.50$\pm$0.11 & 0.51$\pm$0.09 \\
 & IPW-Transport & 0.82$\pm$0.16 & 0.83$\pm$0.14 & 0.85$\pm$0.13 & 0.84$\pm$0.15 & 0.84$\pm$0.14 \\
 & OM-Transport & 0.82$\pm$0.16 & 0.83$\pm$0.14 & 0.85$\pm$0.13 & 0.84$\pm$0.15 & 0.85$\pm$0.13 \\
 & EntropyBal & 0.81$\pm$0.16 & 0.82$\pm$0.14 & 0.84$\pm$0.13 & 0.83$\pm$0.15 & 0.84$\pm$0.14 \\
 & AnchorOnly & -- & 0.50$\pm$0.08 & 0.60$\pm$0.06 & 0.64$\pm$0.05 & 0.67$\pm$0.04 \\
 & Proposed & -- & \textbf{0.96$\pm$0.03} & \textbf{0.99$\pm$0.00} & \textbf{0.99$\pm$0.00} & 1.00$\pm$0.00 \\
 & Proposed-CF & -- & 0.88$\pm$0.09 & 0.98$\pm$0.02 & 0.99$\pm$0.00 & \textbf{1.00$\pm$0.00} \\
 & Proposed-B & \textbf{0.82$\pm$0.16} & 0.85$\pm$0.13 & 0.89$\pm$0.09 & 0.86$\pm$0.15 & 0.85$\pm$0.13 \\
\midrule
100 & TargetOnly & -- & 0.34$\pm$0.08 & 0.44$\pm$0.06 & 0.53$\pm$0.06 & 0.58$\pm$0.05 \\
 & ProxyOnly & 0.20$\pm$0.09 & 0.33$\pm$0.08 & 0.34$\pm$0.08 & 0.40$\pm$0.08 & 0.43$\pm$0.08 \\
 & IPW-Transport & 0.84$\pm$0.14 & 0.85$\pm$0.12 & 0.85$\pm$0.12 & 0.83$\pm$0.14 & 0.83$\pm$0.11 \\
 & OM-Transport & 0.85$\pm$0.14 & 0.86$\pm$0.12 & 0.85$\pm$0.12 & 0.84$\pm$0.14 & 0.85$\pm$0.11 \\
 & EntropyBal & 0.80$\pm$0.14 & 0.82$\pm$0.13 & 0.82$\pm$0.13 & 0.81$\pm$0.14 & 0.82$\pm$0.12 \\
 & AnchorOnly & -- & 0.34$\pm$0.09 & 0.44$\pm$0.07 & 0.51$\pm$0.06 & 0.56$\pm$0.05 \\
 & Proposed & -- & \textbf{0.91$\pm$0.08} & \textbf{0.98$\pm$0.02} & \textbf{0.99$\pm$0.00} & 1.00$\pm$0.00 \\
 & Proposed-CF & -- & 0.76$\pm$0.14 & 0.92$\pm$0.06 & 0.99$\pm$0.01 & \textbf{1.00$\pm$0.00} \\
 & Proposed-B & \textbf{0.85$\pm$0.14} & 0.86$\pm$0.12 & 0.85$\pm$0.12 & 0.89$\pm$0.11 & 0.87$\pm$0.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
$p$ & Method & (50,0) & (100,50) & (150,100) & (250,200) & (550,500) \\
\midrule
10 & TargetOnly & -- & 0.20$\pm$0.09 & 0.14$\pm$0.05 & 0.13$\pm$0.05 & 0.12$\pm$0.05 \\
 & ProxyOnly & 0.43$\pm$0.25 & 0.36$\pm$0.22 & 0.32$\pm$0.22 & 0.35$\pm$0.21 & 0.35$\pm$0.27 \\
 & IPW-Transport & 0.27$\pm$0.25 & 0.28$\pm$0.24 & 0.22$\pm$0.20 & 0.27$\pm$0.24 & 0.29$\pm$0.37 \\
 & OM-Transport & 0.27$\pm$0.25 & 0.28$\pm$0.24 & 0.22$\pm$0.20 & 0.27$\pm$0.25 & 0.29$\pm$0.37 \\
 & EntropyBal & 0.27$\pm$0.24 & 0.28$\pm$0.25 & 0.22$\pm$0.20 & 0.27$\pm$0.24 & 0.29$\pm$0.37 \\
 & AnchorOnly & -- & 0.19$\pm$0.08 & 0.14$\pm$0.06 & 0.13$\pm$0.06 & 0.12$\pm$0.06 \\
 & Proposed & -- & \textbf{0.02$\pm$0.01} & 0.01$\pm$0.01 & 0.01$\pm$0.01 & 0.01$\pm$0.01 \\
 & Proposed-CF & -- & 0.02$\pm$0.01 & \textbf{0.01$\pm$0.01} & \textbf{0.01$\pm$0.01} & \textbf{0.01$\pm$0.01} \\
 & Proposed-B & 0.21$\pm$0.20 & 0.26$\pm$0.23 & 0.19$\pm$0.18 & 0.25$\pm$0.24 & 0.29$\pm$0.37 \\
\midrule
20 & TargetOnly & -- & 0.46$\pm$0.16 & 0.35$\pm$0.12 & 0.32$\pm$0.11 & 0.28$\pm$0.08 \\
 & ProxyOnly & 0.75$\pm$0.32 & 0.63$\pm$0.29 & 0.62$\pm$0.32 & 0.67$\pm$0.35 & 0.60$\pm$0.37 \\
 & IPW-Transport & 0.32$\pm$0.32 & 0.28$\pm$0.25 & 0.32$\pm$0.29 & 0.34$\pm$0.32 & 0.31$\pm$0.29 \\
 & OM-Transport & 0.32$\pm$0.32 & 0.28$\pm$0.25 & 0.32$\pm$0.29 & 0.34$\pm$0.32 & 0.31$\pm$0.28 \\
 & EntropyBal & 0.32$\pm$0.32 & 0.28$\pm$0.25 & 0.32$\pm$0.28 & 0.34$\pm$0.32 & 0.31$\pm$0.29 \\
 & AnchorOnly & -- & 0.42$\pm$0.15 & 0.36$\pm$0.14 & 0.33$\pm$0.10 & 0.29$\pm$0.09 \\
 & Proposed & -- & \textbf{0.02$\pm$0.01} & 0.01$\pm$0.01 & 0.01$\pm$0.01 & 0.01$\pm$0.01 \\
 & Proposed-CF & -- & 0.04$\pm$0.03 & \textbf{0.01$\pm$0.01} & \textbf{0.01$\pm$0.01} & \textbf{0.01$\pm$0.01} \\
 & Proposed-B & \textbf{0.23$\pm$0.22} & 0.26$\pm$0.24 & 0.31$\pm$0.29 & 0.32$\pm$0.33 & 0.29$\pm$0.29 \\
\midrule
50 & TargetOnly & -- & 1.14$\pm$0.30 & 0.89$\pm$0.25 & 0.77$\pm$0.17 & 0.72$\pm$0.15 \\
 & ProxyOnly & 1.63$\pm$0.57 & 1.34$\pm$0.45 & 1.31$\pm$0.46 & 1.22$\pm$0.47 & 1.20$\pm$0.43 \\
 & IPW-Transport & 0.46$\pm$0.53 & 0.44$\pm$0.41 & 0.37$\pm$0.35 & 0.40$\pm$0.40 & 0.40$\pm$0.38 \\
 & OM-Transport & \textbf{0.45$\pm$0.53} & 0.45$\pm$0.42 & 0.36$\pm$0.34 & 0.39$\pm$0.40 & 0.39$\pm$0.37 \\
 & EntropyBal & 0.48$\pm$0.54 & 0.46$\pm$0.41 & 0.38$\pm$0.35 & 0.41$\pm$0.40 & 0.40$\pm$0.38 \\
 & AnchorOnly & -- & 1.10$\pm$0.32 & 0.92$\pm$0.28 & 0.80$\pm$0.21 & 0.76$\pm$0.16 \\
 & Proposed & -- & \textbf{0.08$\pm$0.08} & \textbf{0.02$\pm$0.01} & \textbf{0.01$\pm$0.01} & 0.01$\pm$0.00 \\
 & Proposed-CF & -- & 0.27$\pm$0.25 & 0.05$\pm$0.04 & 0.01$\pm$0.01 & \textbf{0.01$\pm$0.00} \\
 & Proposed-B & 0.45$\pm$0.53 & 0.39$\pm$0.38 & 0.26$\pm$0.24 & 0.33$\pm$0.38 & 0.38$\pm$0.38 \\
\midrule
100 & TargetOnly & -- & 2.04$\pm$0.48 & 1.74$\pm$0.44 & 1.52$\pm$0.38 & 1.36$\pm$0.29 \\
 & ProxyOnly & 2.48$\pm$0.63 & 2.34$\pm$0.75 & 2.19$\pm$0.71 & 2.12$\pm$0.74 & 2.01$\pm$0.65 \\
 & IPW-Transport & 0.52$\pm$0.53 & 0.52$\pm$0.55 & 0.55$\pm$0.60 & 0.62$\pm$0.67 & 0.59$\pm$0.49 \\
 & OM-Transport & 0.51$\pm$0.53 & 0.51$\pm$0.54 & 0.54$\pm$0.60 & 0.58$\pm$0.67 & 0.53$\pm$0.47 \\
 & EntropyBal & 0.64$\pm$0.56 & 0.63$\pm$0.58 & 0.63$\pm$0.65 & 0.68$\pm$0.68 & 0.64$\pm$0.52 \\
 & AnchorOnly & -- & 2.02$\pm$0.54 & 1.77$\pm$0.49 & 1.57$\pm$0.38 & 1.43$\pm$0.31 \\
 & Proposed & -- & \textbf{0.28$\pm$0.30} & \textbf{0.07$\pm$0.06} & \textbf{0.02$\pm$0.01} & 0.01$\pm$0.00 \\
 & Proposed-CF & -- & 0.81$\pm$0.61 & 0.27$\pm$0.24 & 0.04$\pm$0.02 & \textbf{0.01$\pm$0.00} \\
 & Proposed-B & \textbf{0.51$\pm$0.53} & 0.51$\pm$0.54 & 0.53$\pm$0.60 & 0.38$\pm$0.51 & 0.47$\pm$0.49 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
$C$ & Method & (50,0) & (100,50) & (150,100) & (250,200) & (550,500) \\
\midrule
2 & TargetOnly & -- & 5.33$\pm$0.92 & 4.95$\pm$1.18 & 4.70$\pm$0.75 & 4.46$\pm$0.91 \\
 & ProxyOnly & 5.67$\pm$1.05 & 5.62$\pm$1.06 & 5.55$\pm$1.37 & 5.42$\pm$1.16 & 5.19$\pm$1.22 \\
 & IPW-Transport & 3.64$\pm$1.45 & 4.17$\pm$1.88 & 3.78$\pm$1.85 & 4.03$\pm$1.94 & 3.74$\pm$1.97 \\
 & OM-Transport & 3.54$\pm$1.45 & 4.01$\pm$1.93 & 3.59$\pm$1.89 & 3.86$\pm$1.93 & 3.52$\pm$1.98 \\
 & EntropyBal & 3.76$\pm$1.45 & 4.23$\pm$1.87 & 3.79$\pm$1.85 & 4.04$\pm$1.94 & 3.73$\pm$1.98 \\
 & AnchorOnly & -- & 5.39$\pm$1.00 & 5.01$\pm$1.26 & 4.75$\pm$0.78 & 4.52$\pm$0.94 \\
 & Proposed & -- & \textbf{1.76$\pm$0.72} & \textbf{0.84$\pm$0.16} & 0.62$\pm$0.12 & 0.45$\pm$0.11 \\
 & Proposed-CF & -- & 3.17$\pm$1.25 & 1.35$\pm$0.54 & \textbf{0.60$\pm$0.12} & \textbf{0.39$\pm$0.12} \\
 & Proposed-B & \textbf{3.51$\pm$1.47} & 3.89$\pm$1.95 & 3.51$\pm$1.89 & 3.78$\pm$1.89 & 3.48$\pm$2.00 \\
\midrule
5 & TargetOnly & -- & 5.12$\pm$0.95 & 4.79$\pm$0.96 & 4.45$\pm$0.70 & 4.56$\pm$0.86 \\
 & ProxyOnly & 5.57$\pm$0.87 & 5.35$\pm$0.92 & 5.25$\pm$1.12 & 5.07$\pm$0.91 & 5.21$\pm$1.09 \\
 & IPW-Transport & 3.33$\pm$1.45 & 3.27$\pm$1.40 & 3.43$\pm$1.52 & 3.18$\pm$1.48 & 3.59$\pm$1.74 \\
 & OM-Transport & 3.24$\pm$1.46 & 3.12$\pm$1.44 & 3.25$\pm$1.58 & 2.97$\pm$1.51 & 3.35$\pm$1.75 \\
 & EntropyBal & 3.53$\pm$1.47 & 3.36$\pm$1.38 & 3.48$\pm$1.52 & 3.19$\pm$1.48 & 3.56$\pm$1.74 \\
 & AnchorOnly & -- & 5.17$\pm$1.03 & 4.85$\pm$1.04 & 4.50$\pm$0.76 & 4.61$\pm$0.87 \\
 & Proposed & -- & \textbf{1.52$\pm$0.70} & \textbf{0.78$\pm$0.16} & 0.60$\pm$0.12 & 0.45$\pm$0.12 \\
 & Proposed-CF & -- & 2.76$\pm$1.11 & 1.16$\pm$0.34 & \textbf{0.58$\pm$0.12} & \textbf{0.39$\pm$0.13} \\
 & Proposed-B & \textbf{3.24$\pm$1.46} & 3.01$\pm$1.37 & 2.81$\pm$1.43 & 2.70$\pm$1.54 & 3.26$\pm$1.77 \\
\midrule
10 & TargetOnly & -- & 5.53$\pm$1.20 & 4.96$\pm$0.81 & 4.73$\pm$0.78 & 4.66$\pm$0.93 \\
 & ProxyOnly & 5.64$\pm$0.90 & 5.75$\pm$1.30 & 5.53$\pm$0.94 & 5.41$\pm$1.06 & 5.41$\pm$1.37 \\
 & IPW-Transport & 3.14$\pm$1.29 & 3.49$\pm$1.77 & 3.39$\pm$1.39 & 3.41$\pm$1.71 & 3.46$\pm$1.80 \\
 & OM-Transport & 3.09$\pm$1.30 & 3.42$\pm$1.75 & 3.28$\pm$1.42 & 3.30$\pm$1.71 & 3.33$\pm$1.87 \\
 & EntropyBal & 3.31$\pm$1.24 & 3.59$\pm$1.74 & 3.47$\pm$1.38 & 3.43$\pm$1.71 & 3.45$\pm$1.81 \\
 & AnchorOnly & -- & 5.53$\pm$1.30 & 5.04$\pm$0.85 & 4.79$\pm$0.81 & 4.71$\pm$0.94 \\
 & Proposed & -- & \textbf{1.63$\pm$0.84} & \textbf{0.73$\pm$0.18} & 0.59$\pm$0.12 & 0.45$\pm$0.14 \\
 & Proposed-CF & -- & 2.93$\pm$1.42 & 1.19$\pm$0.39 & \textbf{0.57$\pm$0.13} & \textbf{0.39$\pm$0.15} \\
 & Proposed-B & \textbf{3.09$\pm$1.30} & 3.14$\pm$1.62 & 2.78$\pm$1.31 & 2.96$\pm$1.71 & 3.18$\pm$1.85 \\
\midrule
20 & TargetOnly & -- & 5.40$\pm$1.01 & 4.78$\pm$0.77 & 4.69$\pm$0.86 & 4.47$\pm$0.83 \\
 & ProxyOnly & 5.71$\pm$0.96 & 5.61$\pm$1.06 & 5.29$\pm$0.97 & 5.30$\pm$1.18 & 5.12$\pm$1.00 \\
 & IPW-Transport & 2.86$\pm$1.19 & 3.14$\pm$1.42 & 2.88$\pm$1.38 & 3.16$\pm$1.51 & 3.02$\pm$1.56 \\
 & OM-Transport & \textbf{2.84$\pm$1.19} & 3.13$\pm$1.42 & 2.83$\pm$1.39 & 3.07$\pm$1.55 & 2.91$\pm$1.58 \\
 & EntropyBal & 2.99$\pm$1.16 & 3.23$\pm$1.41 & 2.96$\pm$1.36 & 3.22$\pm$1.49 & 3.03$\pm$1.55 \\
 & AnchorOnly & -- & 5.39$\pm$1.04 & 4.84$\pm$0.81 & 4.75$\pm$0.91 & 4.52$\pm$0.83 \\
 & Proposed & -- & \textbf{1.42$\pm$0.61} & \textbf{0.69$\pm$0.16} & 0.58$\pm$0.14 & 0.44$\pm$0.10 \\
 & Proposed-CF & -- & 2.78$\pm$1.36 & 1.08$\pm$0.31 & \textbf{0.57$\pm$0.14} & \textbf{0.39$\pm$0.11} \\
 & Proposed-B & 2.84$\pm$1.19 & 2.92$\pm$1.28 & 2.39$\pm$1.21 & 2.72$\pm$1.55 & 2.63$\pm$1.53 \\
\midrule
50 & TargetOnly & -- & 5.36$\pm$1.19 & 5.05$\pm$1.18 & 4.70$\pm$0.89 & 4.56$\pm$0.77 \\
 & ProxyOnly & 5.55$\pm$0.85 & 5.54$\pm$1.28 & 5.62$\pm$1.50 & 5.31$\pm$1.09 & 5.25$\pm$1.02 \\
 & IPW-Transport & 2.74$\pm$1.17 & 3.11$\pm$1.77 & 3.23$\pm$1.97 & 3.03$\pm$1.48 & 2.89$\pm$1.48 \\
 & OM-Transport & 2.74$\pm$1.17 & 3.11$\pm$1.77 & 3.22$\pm$1.97 & 3.03$\pm$1.50 & 2.85$\pm$1.50 \\
 & EntropyBal & 2.84$\pm$1.16 & 3.16$\pm$1.74 & 3.28$\pm$1.94 & 3.08$\pm$1.46 & 2.92$\pm$1.48 \\
 & AnchorOnly & -- & 5.34$\pm$1.21 & 5.10$\pm$1.24 & 4.74$\pm$0.92 & 4.62$\pm$0.78 \\
 & Proposed & -- & \textbf{1.50$\pm$0.80} & \textbf{0.66$\pm$0.15} & 0.54$\pm$0.11 & 0.45$\pm$0.16 \\
 & Proposed-CF & -- & 2.70$\pm$1.40 & 1.26$\pm$0.57 & \textbf{0.54$\pm$0.12} & \textbf{0.41$\pm$0.16} \\
 & Proposed-B & \textbf{2.74$\pm$1.17} & 2.91$\pm$1.67 & 2.24$\pm$1.61 & 2.28$\pm$1.44 & 2.38$\pm$1.51 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
$C$ & Method & (50,0) & (100,50) & (150,100) & (250,200) & (550,500) \\
\midrule
2 & TargetOnly & -- & 0.49$\pm$0.41 & 0.40$\pm$0.35 & 0.31$\pm$0.24 & 0.21$\pm$0.15 \\
 & ProxyOnly & 1.29$\pm$1.05 & 1.16$\pm$0.97 & 1.08$\pm$0.96 & 1.20$\pm$1.20 & 1.13$\pm$0.94 \\
 & IPW-Transport & 0.79$\pm$0.63 & 1.13$\pm$0.95 & 0.88$\pm$0.64 & 1.12$\pm$0.97 & 0.79$\pm$0.66 \\
 & OM-Transport & 0.79$\pm$0.64 & 1.11$\pm$0.93 & 0.88$\pm$0.66 & 1.12$\pm$0.97 & 0.80$\pm$0.67 \\
 & EntropyBal & 0.82$\pm$0.63 & 1.14$\pm$0.96 & 0.88$\pm$0.64 & 1.13$\pm$0.97 & 0.79$\pm$0.66 \\
 & AnchorOnly & -- & 0.54$\pm$0.46 & 0.38$\pm$0.33 & 0.30$\pm$0.23 & 0.21$\pm$0.14 \\
 & Proposed & -- & \textbf{0.21$\pm$0.17} & \textbf{0.08$\pm$0.07} & \textbf{0.05$\pm$0.03} & \textbf{0.03$\pm$0.03} \\
 & Proposed-CF & -- & 0.40$\pm$0.44 & 0.15$\pm$0.14 & 0.06$\pm$0.04 & 0.04$\pm$0.03 \\
 & Proposed-B & \textbf{0.79$\pm$0.64} & 1.09$\pm$0.92 & 0.91$\pm$0.70 & 1.13$\pm$0.88 & 0.78$\pm$0.67 \\
\midrule
5 & TargetOnly & -- & 0.49$\pm$0.40 & 0.36$\pm$0.28 & 0.27$\pm$0.19 & 0.23$\pm$0.16 \\
 & ProxyOnly & 1.29$\pm$0.92 & 1.00$\pm$0.72 & 0.92$\pm$0.79 & 1.05$\pm$0.87 & 1.13$\pm$0.77 \\
 & IPW-Transport & 0.91$\pm$0.70 & 0.90$\pm$0.74 & 0.94$\pm$0.77 & 0.90$\pm$0.85 & 1.02$\pm$1.04 \\
 & OM-Transport & 0.89$\pm$0.67 & 0.89$\pm$0.73 & 0.91$\pm$0.74 & 0.87$\pm$0.86 & 1.02$\pm$0.99 \\
 & EntropyBal & 0.90$\pm$0.69 & 0.90$\pm$0.73 & 0.94$\pm$0.77 & 0.89$\pm$0.85 & 1.02$\pm$1.04 \\
 & AnchorOnly & -- & 0.53$\pm$0.36 & 0.36$\pm$0.29 & 0.24$\pm$0.19 & 0.21$\pm$0.15 \\
 & Proposed & -- & \textbf{0.18$\pm$0.15} & \textbf{0.08$\pm$0.06} & 0.05$\pm$0.04 & 0.04$\pm$0.03 \\
 & Proposed-CF & -- & 0.37$\pm$0.36 & 0.15$\pm$0.12 & \textbf{0.05$\pm$0.04} & \textbf{0.04$\pm$0.03} \\
 & Proposed-B & 0.89$\pm$0.66 & 0.87$\pm$0.70 & 0.82$\pm$0.66 & 0.84$\pm$0.81 & 1.02$\pm$1.00 \\
\midrule
10 & TargetOnly & -- & 0.59$\pm$0.42 & 0.36$\pm$0.27 & 0.26$\pm$0.22 & 0.21$\pm$0.17 \\
 & ProxyOnly & 1.33$\pm$1.09 & 1.16$\pm$0.92 & 1.13$\pm$0.91 & 1.03$\pm$0.82 & 1.19$\pm$1.02 \\
 & IPW-Transport & \textbf{0.86$\pm$0.65} & 1.00$\pm$0.83 & 1.05$\pm$0.77 & 1.01$\pm$0.87 & 0.96$\pm$0.75 \\
 & OM-Transport & 0.86$\pm$0.63 & 1.01$\pm$0.82 & 1.02$\pm$0.74 & 1.00$\pm$0.81 & 0.99$\pm$0.78 \\
 & EntropyBal & 0.87$\pm$0.64 & 0.99$\pm$0.82 & 1.05$\pm$0.77 & 1.01$\pm$0.86 & 0.97$\pm$0.76 \\
 & AnchorOnly & -- & 0.55$\pm$0.41 & 0.34$\pm$0.29 & 0.27$\pm$0.20 & 0.22$\pm$0.19 \\
 & Proposed & -- & \textbf{0.24$\pm$0.25} & \textbf{0.08$\pm$0.07} & \textbf{0.05$\pm$0.03} & \textbf{0.03$\pm$0.02} \\
 & Proposed-CF & -- & 0.35$\pm$0.37 & 0.13$\pm$0.10 & 0.06$\pm$0.04 & 0.03$\pm$0.02 \\
 & Proposed-B & 0.86$\pm$0.63 & 0.91$\pm$0.80 & 0.89$\pm$0.63 & 0.95$\pm$0.79 & 0.92$\pm$0.79 \\
\midrule
20 & TargetOnly & -- & 0.53$\pm$0.41 & 0.37$\pm$0.31 & 0.26$\pm$0.22 & 0.16$\pm$0.13 \\
 & ProxyOnly & 1.32$\pm$0.99 & 1.05$\pm$0.84 & 1.04$\pm$0.84 & 1.08$\pm$1.00 & 1.09$\pm$0.78 \\
 & IPW-Transport & 0.83$\pm$0.64 & 0.81$\pm$0.63 & 0.76$\pm$0.60 & 0.99$\pm$0.83 & 0.80$\pm$0.59 \\
 & OM-Transport & \textbf{0.82$\pm$0.63} & 0.82$\pm$0.65 & 0.75$\pm$0.57 & 0.98$\pm$0.84 & 0.80$\pm$0.57 \\
 & EntropyBal & 0.82$\pm$0.63 & 0.80$\pm$0.64 & 0.76$\pm$0.59 & 0.99$\pm$0.83 & 0.80$\pm$0.58 \\
 & AnchorOnly & -- & 0.58$\pm$0.43 & 0.37$\pm$0.28 & 0.27$\pm$0.21 & 0.15$\pm$0.12 \\
 & Proposed & -- & \textbf{0.15$\pm$0.13} & \textbf{0.08$\pm$0.07} & \textbf{0.05$\pm$0.04} & \textbf{0.03$\pm$0.02} \\
 & Proposed-CF & -- & 0.29$\pm$0.44 & 0.13$\pm$0.10 & 0.05$\pm$0.04 & 0.03$\pm$0.03 \\
 & Proposed-B & 0.82$\pm$0.63 & 0.77$\pm$0.59 & 0.68$\pm$0.50 & 0.91$\pm$0.85 & 0.75$\pm$0.58 \\
\midrule
50 & TargetOnly & -- & 0.57$\pm$0.44 & 0.39$\pm$0.31 & 0.27$\pm$0.23 & 0.21$\pm$0.16 \\
 & ProxyOnly & 1.25$\pm$0.89 & 1.01$\pm$0.89 & 1.16$\pm$1.01 & 1.02$\pm$0.84 & 1.17$\pm$0.92 \\
 & IPW-Transport & 0.78$\pm$0.58 & 0.86$\pm$0.78 & 0.88$\pm$0.88 & 0.81$\pm$0.59 & 0.82$\pm$0.63 \\
 & OM-Transport & 0.77$\pm$0.58 & 0.86$\pm$0.78 & 0.87$\pm$0.87 & 0.81$\pm$0.58 & 0.80$\pm$0.62 \\
 & EntropyBal & 0.78$\pm$0.57 & 0.86$\pm$0.77 & 0.88$\pm$0.87 & 0.81$\pm$0.59 & 0.82$\pm$0.63 \\
 & AnchorOnly & -- & 0.54$\pm$0.43 & 0.38$\pm$0.29 & 0.27$\pm$0.21 & 0.20$\pm$0.15 \\
 & Proposed & -- & \textbf{0.18$\pm$0.14} & \textbf{0.08$\pm$0.07} & \textbf{0.05$\pm$0.04} & \textbf{0.03$\pm$0.02} \\
 & Proposed-CF & -- & 0.29$\pm$0.28 & 0.14$\pm$0.12 & 0.06$\pm$0.04 & 0.03$\pm$0.03 \\
 & Proposed-B & \textbf{0.77$\pm$0.58} & 0.80$\pm$0.74 & 0.69$\pm$0.67 & 0.74$\pm$0.56 & 0.72$\pm$0.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
$C$ & Method & (50,0) & (100,50) & (150,100) & (250,200) & (550,500) \\
\midrule
2 & TargetOnly & -- & 0.47$\pm$0.08 & 0.60$\pm$0.06 & 0.66$\pm$0.05 & 0.68$\pm$0.04 \\
 & ProxyOnly & 0.34$\pm$0.09 & 0.41$\pm$0.10 & 0.45$\pm$0.10 & 0.49$\pm$0.10 & 0.49$\pm$0.12 \\
 & IPW-Transport & 0.78$\pm$0.15 & 0.74$\pm$0.19 & 0.78$\pm$0.16 & 0.75$\pm$0.19 & 0.77$\pm$0.20 \\
 & OM-Transport & 0.79$\pm$0.15 & 0.75$\pm$0.19 & 0.80$\pm$0.17 & 0.77$\pm$0.19 & 0.79$\pm$0.20 \\
 & EntropyBal & 0.77$\pm$0.15 & 0.73$\pm$0.19 & 0.78$\pm$0.16 & 0.75$\pm$0.19 & 0.77$\pm$0.20 \\
 & AnchorOnly & -- & 0.46$\pm$0.08 & 0.59$\pm$0.06 & 0.65$\pm$0.04 & 0.67$\pm$0.05 \\
 & Proposed & -- & \textbf{0.94$\pm$0.05} & \textbf{0.99$\pm$0.00} & \textbf{0.99$\pm$0.00} & 1.00$\pm$0.00 \\
 & Proposed-CF & -- & 0.82$\pm$0.14 & 0.97$\pm$0.02 & 0.99$\pm$0.00 & \textbf{1.00$\pm$0.00} \\
 & Proposed-B & \textbf{0.80$\pm$0.15} & 0.76$\pm$0.19 & 0.81$\pm$0.17 & 0.78$\pm$0.19 & 0.79$\pm$0.21 \\
\midrule
5 & TargetOnly & -- & 0.49$\pm$0.09 & 0.59$\pm$0.06 & 0.66$\pm$0.05 & 0.67$\pm$0.04 \\
 & ProxyOnly & 0.33$\pm$0.10 & 0.43$\pm$0.11 & 0.46$\pm$0.09 & 0.50$\pm$0.09 & 0.52$\pm$0.09 \\
 & IPW-Transport & 0.81$\pm$0.15 & 0.82$\pm$0.13 & 0.81$\pm$0.14 & 0.83$\pm$0.13 & 0.80$\pm$0.15 \\
 & OM-Transport & 0.82$\pm$0.15 & 0.84$\pm$0.13 & 0.82$\pm$0.14 & 0.85$\pm$0.13 & 0.82$\pm$0.15 \\
 & EntropyBal & 0.79$\pm$0.15 & 0.82$\pm$0.13 & 0.80$\pm$0.14 & 0.83$\pm$0.13 & 0.80$\pm$0.15 \\
 & AnchorOnly & -- & 0.49$\pm$0.09 & 0.59$\pm$0.07 & 0.65$\pm$0.06 & 0.66$\pm$0.04 \\
 & Proposed & -- & \textbf{0.96$\pm$0.04} & \textbf{0.99$\pm$0.01} & \textbf{0.99$\pm$0.00} & 1.00$\pm$0.00 \\
 & Proposed-CF & -- & 0.86$\pm$0.09 & 0.98$\pm$0.01 & 0.99$\pm$0.00 & \textbf{1.00$\pm$0.00} \\
 & Proposed-B & \textbf{0.82$\pm$0.15} & 0.85$\pm$0.12 & 0.87$\pm$0.11 & 0.87$\pm$0.13 & 0.83$\pm$0.15 \\
\midrule
10 & TargetOnly & -- & 0.47$\pm$0.08 & 0.59$\pm$0.06 & 0.66$\pm$0.05 & 0.67$\pm$0.04 \\
 & ProxyOnly & 0.33$\pm$0.11 & 0.43$\pm$0.10 & 0.47$\pm$0.09 & 0.49$\pm$0.10 & 0.51$\pm$0.11 \\
 & IPW-Transport & 0.83$\pm$0.11 & 0.82$\pm$0.14 & 0.82$\pm$0.12 & 0.82$\pm$0.14 & 0.82$\pm$0.14 \\
 & OM-Transport & 0.84$\pm$0.11 & 0.83$\pm$0.13 & 0.83$\pm$0.12 & 0.83$\pm$0.14 & 0.83$\pm$0.15 \\
 & EntropyBal & 0.82$\pm$0.11 & 0.81$\pm$0.14 & 0.82$\pm$0.13 & 0.82$\pm$0.14 & 0.82$\pm$0.14 \\
 & AnchorOnly & -- & 0.48$\pm$0.09 & 0.59$\pm$0.07 & 0.65$\pm$0.05 & 0.66$\pm$0.04 \\
 & Proposed & -- & \textbf{0.96$\pm$0.04} & \textbf{0.99$\pm$0.00} & \textbf{0.99$\pm$0.00} & 1.00$\pm$0.00 \\
 & Proposed-CF & -- & 0.87$\pm$0.10 & 0.98$\pm$0.01 & 0.99$\pm$0.00 & \textbf{1.00$\pm$0.00} \\
 & Proposed-B & \textbf{0.84$\pm$0.11} & 0.86$\pm$0.12 & 0.88$\pm$0.12 & 0.86$\pm$0.14 & 0.84$\pm$0.15 \\
\midrule
20 & TargetOnly & -- & 0.47$\pm$0.08 & 0.59$\pm$0.06 & 0.65$\pm$0.04 & 0.68$\pm$0.04 \\
 & ProxyOnly & 0.32$\pm$0.11 & 0.42$\pm$0.11 & 0.45$\pm$0.09 & 0.50$\pm$0.09 & 0.52$\pm$0.10 \\
 & IPW-Transport & 0.87$\pm$0.09 & 0.84$\pm$0.12 & 0.86$\pm$0.11 & 0.84$\pm$0.12 & 0.84$\pm$0.13 \\
 & OM-Transport & 0.87$\pm$0.09 & 0.84$\pm$0.12 & 0.86$\pm$0.11 & 0.85$\pm$0.12 & 0.85$\pm$0.13 \\
 & EntropyBal & 0.86$\pm$0.09 & 0.83$\pm$0.12 & 0.85$\pm$0.11 & 0.84$\pm$0.11 & 0.84$\pm$0.13 \\
 & AnchorOnly & -- & 0.49$\pm$0.09 & 0.58$\pm$0.07 & 0.64$\pm$0.05 & 0.67$\pm$0.04 \\
 & Proposed & -- & \textbf{0.97$\pm$0.03} & \textbf{0.99$\pm$0.00} & \textbf{0.99$\pm$0.00} & 1.00$\pm$0.00 \\
 & Proposed-CF & -- & 0.88$\pm$0.08 & 0.98$\pm$0.01 & 0.99$\pm$0.00 & \textbf{1.00$\pm$0.00} \\
 & Proposed-B & \textbf{0.87$\pm$0.09} & 0.87$\pm$0.10 & 0.90$\pm$0.09 & 0.88$\pm$0.11 & 0.88$\pm$0.13 \\
\midrule
50 & TargetOnly & -- & 0.47$\pm$0.09 & 0.58$\pm$0.06 & 0.65$\pm$0.05 & 0.68$\pm$0.04 \\
 & ProxyOnly & 0.33$\pm$0.10 & 0.43$\pm$0.11 & 0.45$\pm$0.12 & 0.49$\pm$0.10 & 0.52$\pm$0.12 \\
 & IPW-Transport & 0.87$\pm$0.09 & 0.84$\pm$0.14 & 0.84$\pm$0.13 & 0.85$\pm$0.11 & 0.86$\pm$0.13 \\
 & OM-Transport & 0.87$\pm$0.09 & 0.84$\pm$0.14 & 0.84$\pm$0.13 & 0.85$\pm$0.12 & 0.86$\pm$0.13 \\
 & EntropyBal & 0.86$\pm$0.09 & 0.84$\pm$0.14 & 0.84$\pm$0.13 & 0.84$\pm$0.11 & 0.86$\pm$0.13 \\
 & AnchorOnly & -- & 0.49$\pm$0.09 & 0.58$\pm$0.07 & 0.64$\pm$0.05 & 0.67$\pm$0.04 \\
 & Proposed & -- & \textbf{0.96$\pm$0.04} & \textbf{0.99$\pm$0.00} & \textbf{1.00$\pm$0.00} & 1.00$\pm$0.00 \\
 & Proposed-CF & -- & 0.89$\pm$0.08 & 0.98$\pm$0.01 & 0.99$\pm$0.00 & \textbf{1.00$\pm$0.00} \\
 & Proposed-B & \textbf{0.87$\pm$0.09} & 0.87$\pm$0.12 & 0.92$\pm$0.09 & 0.91$\pm$0.11 & 0.90$\pm$0.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
$C$ & Method & (50,0) & (100,50) & (150,100) & (250,200) & (550,500) \\
\midrule
2 & TargetOnly & -- & 1.18$\pm$0.24 & 0.92$\pm$0.28 & 0.79$\pm$0.18 & 0.71$\pm$0.19 \\
 & ProxyOnly & 1.58$\pm$0.51 & 1.50$\pm$0.45 & 1.39$\pm$0.56 & 1.34$\pm$0.60 & 1.23$\pm$0.50 \\
 & IPW-Transport & 0.50$\pm$0.42 & 0.67$\pm$0.55 & 0.55$\pm$0.56 & 0.63$\pm$0.56 & 0.56$\pm$0.57 \\
 & OM-Transport & 0.48$\pm$0.41 & 0.63$\pm$0.55 & 0.51$\pm$0.55 & 0.60$\pm$0.57 & 0.52$\pm$0.59 \\
 & EntropyBal & 0.52$\pm$0.42 & 0.68$\pm$0.54 & 0.55$\pm$0.56 & 0.63$\pm$0.56 & 0.55$\pm$0.57 \\
 & AnchorOnly & -- & 1.20$\pm$0.30 & 0.93$\pm$0.28 & 0.82$\pm$0.17 & 0.75$\pm$0.21 \\
 & Proposed & -- & \textbf{0.12$\pm$0.10} & \textbf{0.02$\pm$0.01} & \textbf{0.01$\pm$0.01} & 0.01$\pm$0.00 \\
 & Proposed-CF & -- & 0.40$\pm$0.38 & 0.06$\pm$0.05 & 0.01$\pm$0.01 & \textbf{0.01$\pm$0.00} \\
 & Proposed-B & \textbf{0.48$\pm$0.41} & 0.61$\pm$0.56 & 0.49$\pm$0.55 & 0.58$\pm$0.54 & 0.52$\pm$0.59 \\
\midrule
5 & TargetOnly & -- & 1.12$\pm$0.31 & 0.91$\pm$0.25 & 0.76$\pm$0.20 & 0.73$\pm$0.19 \\
 & ProxyOnly & 1.52$\pm$0.40 & 1.35$\pm$0.41 & 1.28$\pm$0.49 & 1.21$\pm$0.40 & 1.17$\pm$0.39 \\
 & IPW-Transport & 0.45$\pm$0.39 & 0.43$\pm$0.36 & 0.46$\pm$0.41 & 0.42$\pm$0.38 & 0.52$\pm$0.55 \\
 & OM-Transport & \textbf{0.44$\pm$0.40} & 0.40$\pm$0.36 & 0.43$\pm$0.42 & 0.38$\pm$0.37 & 0.47$\pm$0.52 \\
 & EntropyBal & 0.50$\pm$0.41 & 0.44$\pm$0.37 & 0.47$\pm$0.41 & 0.42$\pm$0.38 & 0.52$\pm$0.55 \\
 & AnchorOnly & -- & 1.11$\pm$0.34 & 0.91$\pm$0.26 & 0.79$\pm$0.22 & 0.76$\pm$0.19 \\
 & Proposed & -- & \textbf{0.09$\pm$0.09} & \textbf{0.02$\pm$0.01} & \textbf{0.01$\pm$0.01} & 0.01$\pm$0.01 \\
 & Proposed-CF & -- & 0.30$\pm$0.23 & 0.05$\pm$0.02 & 0.01$\pm$0.01 & \textbf{0.01$\pm$0.01} \\
 & Proposed-B & 0.44$\pm$0.40 & 0.37$\pm$0.34 & 0.32$\pm$0.36 & 0.33$\pm$0.37 & 0.46$\pm$0.53 \\
\midrule
10 & TargetOnly & -- & 1.21$\pm$0.40 & 0.91$\pm$0.22 & 0.79$\pm$0.18 & 0.75$\pm$0.18 \\
 & ProxyOnly & 1.53$\pm$0.45 & 1.43$\pm$0.60 & 1.32$\pm$0.41 & 1.28$\pm$0.44 & 1.25$\pm$0.59 \\
 & IPW-Transport & 0.39$\pm$0.31 & 0.48$\pm$0.48 & 0.45$\pm$0.34 & 0.49$\pm$0.50 & 0.49$\pm$0.50 \\
 & OM-Transport & 0.38$\pm$0.31 & 0.46$\pm$0.46 & 0.42$\pm$0.34 & 0.46$\pm$0.48 & 0.46$\pm$0.51 \\
 & EntropyBal & 0.42$\pm$0.31 & 0.50$\pm$0.50 & 0.47$\pm$0.35 & 0.49$\pm$0.50 & 0.49$\pm$0.50 \\
 & AnchorOnly & -- & 1.17$\pm$0.41 & 0.93$\pm$0.24 & 0.82$\pm$0.19 & 0.77$\pm$0.18 \\
 & Proposed & -- & \textbf{0.10$\pm$0.10} & \textbf{0.02$\pm$0.01} & \textbf{0.01$\pm$0.01} & 0.01$\pm$0.01 \\
 & Proposed-CF & -- & 0.32$\pm$0.32 & 0.05$\pm$0.03 & 0.01$\pm$0.01 & \textbf{0.01$\pm$0.01} \\
 & Proposed-B & \textbf{0.38$\pm$0.31} & 0.39$\pm$0.41 & 0.31$\pm$0.30 & 0.38$\pm$0.48 & 0.43$\pm$0.51 \\
\midrule
20 & TargetOnly & -- & 1.20$\pm$0.30 & 0.90$\pm$0.22 & 0.81$\pm$0.22 & 0.72$\pm$0.17 \\
 & ProxyOnly & 1.52$\pm$0.46 & 1.43$\pm$0.51 & 1.34$\pm$0.46 & 1.18$\pm$0.47 & 1.16$\pm$0.35 \\
 & IPW-Transport & 0.32$\pm$0.26 & 0.40$\pm$0.34 & 0.35$\pm$0.33 & 0.40$\pm$0.34 & 0.39$\pm$0.39 \\
 & OM-Transport & 0.31$\pm$0.26 & 0.39$\pm$0.34 & 0.34$\pm$0.34 & 0.38$\pm$0.34 & 0.37$\pm$0.38 \\
 & EntropyBal & 0.34$\pm$0.26 & 0.41$\pm$0.34 & 0.36$\pm$0.33 & 0.41$\pm$0.33 & 0.39$\pm$0.39 \\
 & AnchorOnly & -- & 1.15$\pm$0.33 & 0.91$\pm$0.23 & 0.84$\pm$0.22 & 0.73$\pm$0.17 \\
 & Proposed & -- & \textbf{0.08$\pm$0.08} & \textbf{0.02$\pm$0.01} & \textbf{0.01$\pm$0.01} & 0.01$\pm$0.00 \\
 & Proposed-CF & -- & 0.27$\pm$0.22 & 0.04$\pm$0.02 & 0.01$\pm$0.01 & \textbf{0.01$\pm$0.00} \\
 & Proposed-B & \textbf{0.31$\pm$0.26} & 0.33$\pm$0.28 & 0.24$\pm$0.25 & 0.31$\pm$0.33 & 0.31$\pm$0.37 \\
\midrule
50 & TargetOnly & -- & 1.21$\pm$0.37 & 0.96$\pm$0.28 & 0.82$\pm$0.22 & 0.72$\pm$0.17 \\
 & ProxyOnly & 1.53$\pm$0.39 & 1.44$\pm$0.59 & 1.43$\pm$0.72 & 1.27$\pm$0.45 & 1.23$\pm$0.50 \\
 & IPW-Transport & 0.31$\pm$0.25 & 0.42$\pm$0.47 & 0.44$\pm$0.54 & 0.38$\pm$0.36 & 0.35$\pm$0.43 \\
 & OM-Transport & 0.31$\pm$0.24 & 0.42$\pm$0.48 & 0.44$\pm$0.54 & 0.38$\pm$0.36 & 0.35$\pm$0.42 \\
 & EntropyBal & 0.33$\pm$0.25 & 0.43$\pm$0.46 & 0.45$\pm$0.52 & 0.39$\pm$0.35 & 0.36$\pm$0.43 \\
 & AnchorOnly & -- & 1.16$\pm$0.38 & 0.97$\pm$0.30 & 0.83$\pm$0.22 & 0.74$\pm$0.17 \\
 & Proposed & -- & \textbf{0.08$\pm$0.09} & \textbf{0.01$\pm$0.01} & \textbf{0.01$\pm$0.01} & 0.01$\pm$0.01 \\
 & Proposed-CF & -- & 0.29$\pm$0.34 & 0.05$\pm$0.04 & 0.01$\pm$0.01 & \textbf{0.01$\pm$0.01} \\
 & Proposed-B & \textbf{0.31$\pm$0.25} & 0.36$\pm$0.43 & 0.21$\pm$0.42 & 0.24$\pm$0.31 & 0.26$\pm$0.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
$s/p$ & Method & $\Gamma=0.0$ & $\Gamma=0.5$ & $\Gamma=1.0$ \\
\midrule
0.05 & TargetOnly & 4.41$\pm$0.70 & 4.25$\pm$0.53 & 4.30$\pm$0.57 \\
 & ProxyOnly & 4.97$\pm$0.89 & 4.72$\pm$0.68 & 4.84$\pm$0.72 \\
 & IPW-Transport & 2.79$\pm$1.25 & 2.13$\pm$1.02 & 2.20$\pm$1.11 \\
 & OM-Transport & 2.67$\pm$1.26 & 2.04$\pm$1.03 & 2.10$\pm$1.13 \\
 & EntropyBal & 2.80$\pm$1.25 & 2.14$\pm$1.02 & 2.21$\pm$1.11 \\
 & AnchorOnly & 4.45$\pm$0.70 & 4.28$\pm$0.53 & 4.34$\pm$0.56 \\
 & Proposed & 0.44$\pm$0.11 & \textbf{1.16$\pm$0.68} & \textbf{1.92$\pm$1.19} \\
 & Proposed-CF & \textbf{0.38$\pm$0.12} & 1.17$\pm$0.69 & 2.04$\pm$1.25 \\
 & Proposed-B & 2.64$\pm$1.21 & 1.92$\pm$0.87 & 2.08$\pm$1.13 \\
\midrule
0.20 & TargetOnly & 4.80$\pm$0.75 & 4.32$\pm$0.55 & 4.43$\pm$0.60 \\
 & ProxyOnly & 5.62$\pm$0.97 & 4.83$\pm$0.68 & 4.98$\pm$0.73 \\
 & IPW-Transport & 4.18$\pm$1.29 & 2.53$\pm$0.89 & 2.69$\pm$1.02 \\
 & OM-Transport & 4.07$\pm$1.31 & 2.46$\pm$0.91 & 2.56$\pm$1.06 \\
 & EntropyBal & 4.19$\pm$1.29 & 2.54$\pm$0.90 & 2.71$\pm$1.01 \\
 & AnchorOnly & 4.87$\pm$0.77 & 4.37$\pm$0.57 & 4.47$\pm$0.62 \\
 & Proposed & 0.48$\pm$0.15 & 1.42$\pm$0.64 & \textbf{2.41$\pm$1.18} \\
 & Proposed-CF & \textbf{0.42$\pm$0.15} & \textbf{1.40$\pm$0.65} & 2.57$\pm$1.22 \\
 & Proposed-B & 4.03$\pm$1.34 & 2.43$\pm$0.95 & 2.55$\pm$1.06 \\
\midrule
1.00 & TargetOnly & 4.92$\pm$0.92 & 4.23$\pm$0.58 & 4.60$\pm$0.84 \\
 & ProxyOnly & 5.75$\pm$1.21 & 4.77$\pm$0.71 & 5.04$\pm$0.94 \\
 & IPW-Transport & 4.12$\pm$1.68 & 2.36$\pm$0.91 & 2.82$\pm$1.21 \\
 & OM-Transport & 4.02$\pm$1.71 & 2.28$\pm$0.91 & 2.69$\pm$1.24 \\
 & EntropyBal & 4.14$\pm$1.68 & 2.37$\pm$0.91 & 2.83$\pm$1.21 \\
 & AnchorOnly & 4.99$\pm$0.94 & 4.29$\pm$0.60 & 4.63$\pm$0.84 \\
 & Proposed & 0.45$\pm$0.13 & 1.29$\pm$0.64 & \textbf{2.54$\pm$1.35} \\
 & Proposed-CF & \textbf{0.39$\pm$0.13} & \textbf{1.28$\pm$0.64} & 2.69$\pm$1.38 \\
 & Proposed-B & 3.98$\pm$1.74 & 2.34$\pm$1.05 & 2.67$\pm$1.25 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
$s/p$ & Method & $\Gamma=0.0$ & $\Gamma=0.5$ & $\Gamma=1.0$ \\
\midrule
0.05 & TargetOnly & 0.22$\pm$0.14 & 0.21$\pm$0.17 & 0.16$\pm$0.12 \\
 & ProxyOnly & 0.92$\pm$0.75 & 0.91$\pm$0.74 & 0.98$\pm$0.79 \\
 & IPW-Transport & 0.80$\pm$0.60 & 0.65$\pm$0.51 & 0.61$\pm$0.47 \\
 & OM-Transport & 0.79$\pm$0.58 & 0.65$\pm$0.50 & 0.60$\pm$0.47 \\
 & EntropyBal & 0.80$\pm$0.60 & 0.65$\pm$0.51 & 0.61$\pm$0.46 \\
 & AnchorOnly & 0.20$\pm$0.14 & 0.19$\pm$0.14 & 0.15$\pm$0.12 \\
 & Proposed & 0.04$\pm$0.03 & \textbf{0.07$\pm$0.07} & \textbf{0.09$\pm$0.07} \\
 & Proposed-CF & \textbf{0.04$\pm$0.03} & 0.07$\pm$0.07 & 0.10$\pm$0.08 \\
 & Proposed-B & 0.83$\pm$0.62 & 0.60$\pm$0.44 & 0.57$\pm$0.43 \\
\midrule
0.20 & TargetOnly & 0.20$\pm$0.15 & 0.23$\pm$0.16 & 0.18$\pm$0.14 \\
 & ProxyOnly & 1.14$\pm$0.76 & 0.94$\pm$0.79 & 0.98$\pm$0.79 \\
 & IPW-Transport & 1.08$\pm$0.74 & 0.75$\pm$0.59 & 0.64$\pm$0.42 \\
 & OM-Transport & 1.08$\pm$0.75 & 0.74$\pm$0.60 & 0.60$\pm$0.41 \\
 & EntropyBal & 1.07$\pm$0.74 & 0.74$\pm$0.59 & 0.64$\pm$0.42 \\
 & AnchorOnly & 0.21$\pm$0.17 & 0.22$\pm$0.15 & 0.16$\pm$0.15 \\
 & Proposed & \textbf{0.03$\pm$0.03} & \textbf{0.09$\pm$0.06} & 0.12$\pm$0.11 \\
 & Proposed-CF & 0.03$\pm$0.02 & 0.09$\pm$0.07 & \textbf{0.11$\pm$0.11} \\
 & Proposed-B & 1.06$\pm$0.74 & 0.71$\pm$0.58 & 0.54$\pm$0.40 \\
\midrule
1.00 & TargetOnly & 0.23$\pm$0.20 & 0.18$\pm$0.14 & 0.20$\pm$0.16 \\
 & ProxyOnly & 1.26$\pm$0.91 & 1.10$\pm$0.73 & 0.88$\pm$0.77 \\
 & IPW-Transport & 0.99$\pm$0.84 & 0.76$\pm$0.61 & 0.65$\pm$0.49 \\
 & OM-Transport & 0.97$\pm$0.81 & 0.75$\pm$0.60 & 0.63$\pm$0.46 \\
 & EntropyBal & 0.98$\pm$0.84 & 0.76$\pm$0.61 & 0.64$\pm$0.49 \\
 & AnchorOnly & 0.24$\pm$0.22 & 0.18$\pm$0.13 & 0.20$\pm$0.16 \\
 & Proposed & \textbf{0.04$\pm$0.03} & \textbf{0.07$\pm$0.05} & \textbf{0.13$\pm$0.14} \\
 & Proposed-CF & 0.04$\pm$0.03 & 0.07$\pm$0.05 & 0.14$\pm$0.14 \\
 & Proposed-B & 0.96$\pm$0.80 & 0.77$\pm$0.61 & 0.56$\pm$0.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
$s/p$ & Method & $\Gamma=0.0$ & $\Gamma=0.5$ & $\Gamma=1.0$ \\
\midrule
0.05 & TargetOnly & 0.68$\pm$0.04 & 0.67$\pm$0.04 & 0.67$\pm$0.04 \\
 & ProxyOnly & 0.54$\pm$0.09 & 0.55$\pm$0.08 & 0.55$\pm$0.08 \\
 & IPW-Transport & 0.87$\pm$0.11 & 0.91$\pm$0.08 & 0.91$\pm$0.08 \\
 & OM-Transport & 0.88$\pm$0.11 & 0.92$\pm$0.08 & 0.92$\pm$0.08 \\
 & EntropyBal & 0.87$\pm$0.11 & 0.91$\pm$0.08 & 0.91$\pm$0.08 \\
 & AnchorOnly & 0.67$\pm$0.04 & 0.66$\pm$0.04 & 0.66$\pm$0.04 \\
 & Proposed & 1.00$\pm$0.00 & \textbf{0.97$\pm$0.03} & \textbf{0.92$\pm$0.08} \\
 & Proposed-CF & \textbf{1.00$\pm$0.00} & 0.97$\pm$0.03 & 0.91$\pm$0.09 \\
 & Proposed-B & 0.88$\pm$0.10 & 0.93$\pm$0.06 & 0.92$\pm$0.08 \\
\midrule
0.20 & TargetOnly & 0.68$\pm$0.04 & 0.67$\pm$0.04 & 0.65$\pm$0.05 \\
 & ProxyOnly & 0.48$\pm$0.10 & 0.55$\pm$0.07 & 0.52$\pm$0.08 \\
 & IPW-Transport & 0.75$\pm$0.13 & 0.89$\pm$0.07 & 0.87$\pm$0.08 \\
 & OM-Transport & 0.76$\pm$0.13 & 0.90$\pm$0.06 & 0.88$\pm$0.08 \\
 & EntropyBal & 0.74$\pm$0.13 & 0.89$\pm$0.07 & 0.87$\pm$0.08 \\
 & AnchorOnly & 0.67$\pm$0.04 & 0.66$\pm$0.04 & 0.64$\pm$0.05 \\
 & Proposed & 1.00$\pm$0.00 & \textbf{0.96$\pm$0.03} & \textbf{0.88$\pm$0.09} \\
 & Proposed-CF & \textbf{1.00$\pm$0.00} & 0.96$\pm$0.03 & 0.87$\pm$0.09 \\
 & Proposed-B & 0.76$\pm$0.13 & 0.90$\pm$0.07 & 0.88$\pm$0.08 \\
\midrule
1.00 & TargetOnly & 0.68$\pm$0.04 & 0.67$\pm$0.04 & 0.64$\pm$0.05 \\
 & ProxyOnly & 0.48$\pm$0.11 & 0.55$\pm$0.07 & 0.53$\pm$0.07 \\
 & IPW-Transport & 0.75$\pm$0.17 & 0.90$\pm$0.07 & 0.86$\pm$0.09 \\
 & OM-Transport & 0.76$\pm$0.17 & 0.91$\pm$0.06 & 0.88$\pm$0.09 \\
 & EntropyBal & 0.75$\pm$0.17 & 0.90$\pm$0.07 & 0.86$\pm$0.09 \\
 & AnchorOnly & 0.67$\pm$0.04 & 0.66$\pm$0.05 & 0.63$\pm$0.05 \\
 & Proposed & 1.00$\pm$0.00 & \textbf{0.97$\pm$0.03} & \textbf{0.88$\pm$0.09} \\
 & Proposed-CF & \textbf{1.00$\pm$0.00} & 0.97$\pm$0.03 & 0.86$\pm$0.10 \\
 & Proposed-B & 0.77$\pm$0.17 & 0.90$\pm$0.08 & 0.88$\pm$0.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
$s/p$ & Method & $\Gamma=0.0$ & $\Gamma=0.5$ & $\Gamma=1.0$ \\
\midrule
0.05 & TargetOnly & 0.71$\pm$0.15 & 0.68$\pm$0.14 & 0.70$\pm$0.15 \\
 & ProxyOnly & 1.11$\pm$0.40 & 1.02$\pm$0.33 & 1.08$\pm$0.31 \\
 & IPW-Transport & 0.32$\pm$0.29 & 0.20$\pm$0.19 & 0.22$\pm$0.22 \\
 & OM-Transport & 0.30$\pm$0.28 & 0.19$\pm$0.19 & 0.20$\pm$0.22 \\
 & EntropyBal & 0.32$\pm$0.29 & 0.20$\pm$0.20 & 0.22$\pm$0.22 \\
 & AnchorOnly & 0.73$\pm$0.16 & 0.71$\pm$0.14 & 0.72$\pm$0.15 \\
 & Proposed & 0.01$\pm$0.00 & \textbf{0.06$\pm$0.07} & \textbf{0.18$\pm$0.21} \\
 & Proposed-CF & \textbf{0.01$\pm$0.00} & 0.06$\pm$0.07 & 0.20$\pm$0.24 \\
 & Proposed-B & 0.28$\pm$0.27 & 0.16$\pm$0.15 & 0.20$\pm$0.22 \\
\midrule
0.20 & TargetOnly & 0.78$\pm$0.18 & 0.72$\pm$0.14 & 0.74$\pm$0.14 \\
 & ProxyOnly & 1.32$\pm$0.40 & 1.03$\pm$0.29 & 1.12$\pm$0.32 \\
 & IPW-Transport & 0.64$\pm$0.37 & 0.25$\pm$0.17 & 0.29$\pm$0.21 \\
 & OM-Transport & 0.62$\pm$0.37 & 0.24$\pm$0.16 & 0.27$\pm$0.20 \\
 & EntropyBal & 0.64$\pm$0.37 & 0.25$\pm$0.17 & 0.30$\pm$0.21 \\
 & AnchorOnly & 0.80$\pm$0.19 & 0.75$\pm$0.14 & 0.77$\pm$0.16 \\
 & Proposed & 0.01$\pm$0.01 & 0.08$\pm$0.06 & \textbf{0.25$\pm$0.21} \\
 & Proposed-CF & \textbf{0.01$\pm$0.01} & \textbf{0.08$\pm$0.06} & 0.28$\pm$0.24 \\
 & Proposed-B & 0.61$\pm$0.38 & 0.24$\pm$0.17 & 0.27$\pm$0.20 \\
\midrule
1.00 & TargetOnly & 0.79$\pm$0.19 & 0.70$\pm$0.12 & 0.79$\pm$0.23 \\
 & ProxyOnly & 1.40$\pm$0.52 & 1.07$\pm$0.31 & 1.14$\pm$0.36 \\
 & IPW-Transport & 0.65$\pm$0.50 & 0.23$\pm$0.18 & 0.32$\pm$0.25 \\
 & OM-Transport & 0.62$\pm$0.50 & 0.22$\pm$0.18 & 0.30$\pm$0.25 \\
 & EntropyBal & 0.65$\pm$0.50 & 0.23$\pm$0.18 & 0.33$\pm$0.26 \\
 & AnchorOnly & 0.83$\pm$0.20 & 0.73$\pm$0.14 & 0.81$\pm$0.22 \\
 & Proposed & 0.01$\pm$0.00 & \textbf{0.07$\pm$0.07} & \textbf{0.28$\pm$0.25} \\
 & Proposed-CF & \textbf{0.00$\pm$0.00} & 0.07$\pm$0.07 & 0.30$\pm$0.27 \\
 & Proposed-B & 0.62$\pm$0.50 & 0.23$\pm$0.21 & 0.30$\pm$0.25 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|ccc|ccc|ccc|ccc@{}}
\toprule
 & \multicolumn{3}{c|}{p=10} & \multicolumn{3}{c|}{p=20} & \multicolumn{3}{c|}{p=50} & \multicolumn{3}{c}{p=100} \\
Method & Slope & R$^2$ & ECE & Slope & R$^2$ & ECE & Slope & R$^2$ & ECE & Slope & R$^2$ & ECE \\
\midrule
TargetOnly & 1.18 & 0.72 & 0.40 & 1.38 & 0.57 & 0.76 & 1.56 & 0.37 & 1.21 & 1.45 & 0.20 & 1.47 \\
ProxyOnly & 1.13 & 0.54 & 0.73 & 1.36 & 0.40 & 1.03 & 1.57 & 0.24 & 1.52 & 1.53 & 0.13 & 1.79 \\
IPW-Transport & 0.94 & 0.69 & 0.65 & 0.95 & 0.70 & 0.87 & 0.96 & 0.75 & 0.99 & 0.96 & 0.75 & 1.18 \\
OM-Transport & 0.94 & 0.69 & 0.66 & 0.95 & 0.70 & 0.87 & 0.97 & 0.75 & 0.98 & 0.97 & 0.76 & 1.14 \\
EntropyBal & 0.94 & 0.69 & 0.66 & 0.94 & 0.70 & 0.87 & 0.95 & 0.74 & 0.99 & 0.91 & 0.71 & 1.30 \\
AnchorOnly & 1.16 & 0.71 & 0.42 & 1.33 & 0.55 & 0.79 & 1.61 & 0.36 & 1.31 & 1.45 & 0.19 & 1.57 \\
Proposed & 1.03 & \textbf{0.97} & 0.11 & 1.04 & \textbf{0.98} & 0.15 & 1.02 & \textbf{0.98} & \textbf{0.15} & \textbf{1.02} & \textbf{0.96} & \textbf{0.27} \\
Proposed-CF & \textbf{1.00} & \textbf{0.97} & \textbf{0.09} & \textbf{1.00} & \textbf{0.98} & \textbf{0.11} & 0.98 & 0.96 & 0.22 & 0.97 & 0.85 & 0.55 \\
Proposed-B & 0.95 & 0.72 & 0.62 & 0.94 & 0.70 & 0.90 & \textbf{1.00} & 0.82 & 0.91 & 0.98 & 0.76 & 1.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|ccc|ccc|ccc|ccc|ccc@{}}
\toprule
 & \multicolumn{3}{c|}{C=2} & \multicolumn{3}{c|}{C=5} & \multicolumn{3}{c|}{C=10} & \multicolumn{3}{c|}{C=20} & \multicolumn{3}{c}{C=50} \\
Method & Slope & R$^2$ & ECE & Slope & R$^2$ & ECE & Slope & R$^2$ & ECE & Slope & R$^2$ & ECE & Slope & R$^2$ & ECE \\
\midrule
TargetOnly & 1.48 & 0.36 & 1.24 & 1.50 & 0.35 & 1.20 & 1.48 & 0.36 & 1.20 & 1.54 & 0.35 & 1.23 & 1.50 & 0.35 & 1.20 \\
ProxyOnly & 1.43 & 0.22 & 1.48 & 1.47 & 0.23 & 1.34 & 1.57 & 0.24 & 1.54 & 1.50 & 0.22 & 1.44 & 1.52 & 0.22 & 1.54 \\
IPW-Transport & 0.84 & 0.66 & 1.32 & 0.88 & 0.69 & 1.18 & 0.97 & 0.71 & 1.14 & 0.97 & 0.76 & 0.86 & \textbf{0.99} & 0.74 & 0.96 \\
OM-Transport & 0.87 & 0.69 & 1.25 & 0.92 & 0.71 & 1.09 & \textbf{0.99} & 0.73 & 1.11 & 0.98 & 0.77 & 0.84 & \textbf{0.99} & 0.74 & 0.95 \\
EntropyBal & 0.84 & 0.66 & 1.32 & 0.87 & 0.68 & 1.20 & 0.95 & 0.70 & 1.15 & 0.95 & 0.75 & 0.88 & \textbf{0.99} & 0.73 & 0.97 \\
AnchorOnly & 1.46 & 0.34 & 1.27 & 1.50 & 0.34 & 1.27 & 1.51 & 0.34 & 1.31 & 1.53 & 0.33 & 1.26 & 1.54 & 0.34 & 1.31 \\
Proposed & 1.03 & \textbf{0.98} & \textbf{0.19} & 1.03 & \textbf{0.98} & \textbf{0.17} & 1.02 & \textbf{0.99} & \textbf{0.16} & 1.02 & \textbf{0.98} & \textbf{0.15} & 1.02 & \textbf{0.99} & \textbf{0.15} \\
Proposed-CF & \textbf{0.98} & 0.95 & 0.29 & \textbf{0.99} & 0.96 & 0.23 & 0.98 & 0.96 & 0.24 & 0.99 & 0.96 & 0.19 & 0.98 & 0.96 & 0.23 \\
Proposed-B & 0.88 & 0.70 & 1.27 & 0.94 & 0.78 & 0.99 & 1.01 & 0.80 & 1.03 & \textbf{1.00} & 0.83 & 0.78 & 1.04 & 0.87 & 0.80 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cl|ccc|ccc|ccc@{}}
\toprule
 & & \multicolumn{3}{c|}{$\Gamma$=0} & \multicolumn{3}{c|}{$\Gamma$=0.5} & \multicolumn{3}{c}{$\Gamma$=1} \\
$s/p$ & Method & Slope & R$^2$ & ECE & Slope & R$^2$ & ECE & Slope & R$^2$ & ECE \\
\midrule
0.05 & TargetOnly & 1.69 & 0.48 & 1.33 & 1.75 & 0.47 & 1.32 & 1.68 & 0.47 & 1.26 \\
 & ProxyOnly & 1.51 & 0.32 & 1.37 & 1.54 & 0.33 & 1.36 & 1.53 & 0.32 & 1.45 \\
 & IPW-Transport & 0.95 & 0.78 & 0.92 & 0.97 & 0.85 & 0.71 & 0.98 & 0.85 & 0.64 \\
 & OM-Transport & 0.97 & 0.80 & 0.89 & 0.98 & 0.86 & 0.69 & 0.99 & \textbf{0.86} & 0.62 \\
 & EntropyBal & 0.95 & 0.78 & 0.93 & 0.97 & 0.85 & 0.71 & 0.98 & 0.85 & 0.64 \\
 & AnchorOnly & 1.71 & 0.47 & 1.34 & 1.74 & 0.46 & 1.30 & 1.68 & 0.45 & 1.25 \\
 & Proposed & 1.03 & 0.99 & 0.14 & 1.03 & \textbf{0.95} & 0.16 & 1.04 & \textbf{0.86} & 0.25 \\
 & Proposed-CF & \textbf{1.00} & \textbf{1.00} & \textbf{0.06} & \textbf{1.00} & 0.94 & \textbf{0.13} & 0.99 & 0.84 & \textbf{0.20} \\
 & Proposed-B & 0.97 & 0.80 & 0.93 & \textbf{1.00} & 0.88 & 0.64 & \textbf{1.00} & \textbf{0.86} & 0.60 \\
\midrule
0.20 & TargetOnly & 1.77 & 0.49 & 1.50 & 1.69 & 0.46 & 1.29 & 1.67 & 0.44 & 1.24 \\
 & ProxyOnly & 1.43 & 0.25 & 1.52 & 1.56 & 0.33 & 1.40 & 1.46 & 0.29 & 1.39 \\
 & IPW-Transport & 0.90 & 0.59 & 1.31 & 0.97 & 0.81 & 0.82 & 0.98 & 0.78 & 0.69 \\
 & OM-Transport & 0.93 & 0.61 & 1.27 & 0.98 & 0.82 & 0.81 & 0.99 & 0.80 & 0.64 \\
 & EntropyBal & 0.89 & 0.59 & 1.31 & 0.97 & 0.81 & 0.82 & 0.97 & 0.78 & 0.69 \\
 & AnchorOnly & 1.79 & 0.47 & 1.56 & 1.69 & 0.45 & 1.28 & 1.64 & 0.42 & 1.22 \\
 & Proposed & 1.03 & 0.99 & 0.15 & 1.04 & 0.93 & 0.22 & 1.05 & 0.80 & 0.30 \\
 & Proposed-CF & \textbf{1.00} & 0.99 & \textbf{0.06} & \textbf{1.00} & 0.93 & 0.15 & 0.99 & 0.77 & 0.27 \\
 & Proposed-B & 0.93 & 0.62 & 1.25 & 0.97 & 0.82 & 0.78 & \textbf{1.00} & 0.80 & 0.59 \\
\midrule
1.00 & TargetOnly & 1.74 & 0.48 & 1.55 & 1.73 & 0.47 & 1.29 & 1.70 & 0.43 & 1.32 \\
 & ProxyOnly & 1.41 & 0.26 & 1.61 & 1.52 & 0.32 & 1.44 & 1.54 & 0.30 & 1.36 \\
 & IPW-Transport & 0.90 & 0.62 & 1.29 & 0.97 & 0.83 & 0.82 & 0.97 & 0.77 & 0.71 \\
 & OM-Transport & 0.93 & 0.63 & 1.24 & 0.99 & 0.84 & 0.79 & 0.99 & 0.79 & 0.67 \\
 & EntropyBal & 0.90 & 0.61 & 1.29 & 0.97 & 0.83 & 0.82 & 0.97 & 0.77 & 0.70 \\
 & AnchorOnly & 1.74 & 0.46 & 1.56 & 1.70 & 0.45 & 1.26 & 1.72 & 0.42 & 1.31 \\
 & Proposed & 1.03 & \textbf{1.00} & 0.14 & 1.03 & 0.94 & 0.20 & 1.05 & 0.79 & 0.31 \\
 & Proposed-CF & \textbf{1.00} & \textbf{1.00} & \textbf{0.06} & \textbf{1.00} & 0.94 & 0.14 & 0.99 & 0.77 & 0.28 \\
 & Proposed-B & 0.94 & 0.63 & 1.23 & 0.97 & 0.83 & 0.83 & \textbf{1.00} & 0.79 & 0.61 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Method & Budget & PEHE & ATE err & Spearman & Regret & ECE \\
\midrule
TargetOnly & (25,25) & 4.22 $\pm$ 6.07 & 0.73 $\pm$ 1.12 & 0.58 $\pm$ 0.24 & 0.39 $\pm$ 0.81 & 1.92 $\pm$ 2.23 \\
TargetOnly & (25,50) & 5.45 $\pm$ 7.12 & 0.91 $\pm$ 1.04 & 0.60 $\pm$ 0.20 & 0.79 $\pm$ 1.29 & 2.09 $\pm$ 2.09 \\
TargetOnly & (25,100) & 3.09 $\pm$ 3.97 & 0.67 $\pm$ 1.11 & 0.53 $\pm$ 0.23 & 0.36 $\pm$ 1.01 & 1.30 $\pm$ 1.34 \\
TargetOnly & (50,25) & 3.39 $\pm$ 5.17 & 0.37 $\pm$ 0.52 & 0.71 $\pm$ 0.21 & 0.19 $\pm$ 0.34 & 1.41 $\pm$ 1.69 \\
TargetOnly & (50,50) & 3.63 $\pm$ 5.43 & 0.41 $\pm$ 0.66 & 0.66 $\pm$ 0.22 & 0.23 $\pm$ 0.46 & 1.23 $\pm$ 1.43 \\
TargetOnly & (50,100) & 4.58 $\pm$ 6.19 & 0.54 $\pm$ 0.76 & 0.71 $\pm$ 0.21 & 0.34 $\pm$ 0.53 & 1.61 $\pm$ 1.95 \\
TargetOnly & (100,25) & 2.48 $\pm$ 3.33 & 0.29 $\pm$ 0.35 & 0.80 $\pm$ 0.21 & 0.09 $\pm$ 0.14 & 0.97 $\pm$ 1.03 \\
TargetOnly & (100,50) & 3.11 $\pm$ 4.86 & 0.32 $\pm$ 0.44 & 0.79 $\pm$ 0.19 & 0.15 $\pm$ 0.27 & 0.98 $\pm$ 1.30 \\
TargetOnly & (100,100) & 2.97 $\pm$ 4.10 & 0.29 $\pm$ 0.45 & 0.79 $\pm$ 0.15 & 0.15 $\pm$ 0.27 & \textbf{0.91 $\pm$ 1.13} \\
ProxyOnly & (25,25) & 3.33 $\pm$ 4.71 & 0.57 $\pm$ 0.82 & 0.64 $\pm$ 0.23 & 0.22 $\pm$ 0.39 & 1.54 $\pm$ 1.72 \\
ProxyOnly & (25,50) & 4.21 $\pm$ 5.59 & 0.63 $\pm$ 0.92 & 0.72 $\pm$ 0.19 & 0.34 $\pm$ 0.52 & 1.60 $\pm$ 2.07 \\
ProxyOnly & (25,100) & 2.36 $\pm$ 2.75 & 0.41 $\pm$ 0.42 & 0.67 $\pm$ 0.21 & 0.19 $\pm$ 0.42 & 0.93 $\pm$ 0.79 \\
ProxyOnly & (50,25) & 3.34 $\pm$ 5.30 & 0.61 $\pm$ 0.97 & 0.69 $\pm$ 0.21 & 0.19 $\pm$ 0.43 & 1.33 $\pm$ 1.73 \\
ProxyOnly & (50,50) & 3.22 $\pm$ 4.70 & 0.31 $\pm$ 0.44 & 0.69 $\pm$ 0.22 & 0.17 $\pm$ 0.30 & 1.14 $\pm$ 1.41 \\
ProxyOnly & (50,100) & 3.90 $\pm$ 5.21 & 0.47 $\pm$ 0.73 & 0.73 $\pm$ 0.22 & 0.25 $\pm$ 0.42 & 1.30 $\pm$ 1.61 \\
ProxyOnly & (100,25) & 3.04 $\pm$ 4.11 & 1.02 $\pm$ 1.71 & 0.78 $\pm$ 0.18 & 0.18 $\pm$ 0.31 & 1.50 $\pm$ 1.85 \\
ProxyOnly & (100,50) & 3.38 $\pm$ 5.22 & 0.81 $\pm$ 1.26 & 0.78 $\pm$ 0.19 & 0.18 $\pm$ 0.31 & 1.25 $\pm$ 1.53 \\
ProxyOnly & (100,100) & 3.21 $\pm$ 4.38 & 0.73 $\pm$ 1.06 & 0.78 $\pm$ 0.15 & 0.18 $\pm$ 0.31 & 1.22 $\pm$ 1.46 \\
AnchorOnly & (25,25) & 3.12 $\pm$ 4.32 & 0.54 $\pm$ 0.74 & 0.65 $\pm$ 0.24 & 0.18 $\pm$ 0.36 & 1.39 $\pm$ 1.59 \\
AnchorOnly & (25,50) & 3.88 $\pm$ 4.87 & 0.59 $\pm$ 0.73 & 0.72 $\pm$ 0.20 & 0.27 $\pm$ 0.39 & \textbf{1.49 $\pm$ 1.59} \\
AnchorOnly & (25,100) & 2.37 $\pm$ 2.57 & 0.46 $\pm$ 0.48 & 0.67 $\pm$ 0.22 & 0.19 $\pm$ 0.41 & 1.01 $\pm$ 1.04 \\
AnchorOnly & (50,25) & 2.85 $\pm$ 4.29 & 0.28 $\pm$ 0.40 & 0.70 $\pm$ 0.22 & 0.20 $\pm$ 0.48 & 1.06 $\pm$ 1.17 \\
AnchorOnly & (50,50) & 2.96 $\pm$ 4.20 & 0.25 $\pm$ 0.33 & 0.70 $\pm$ 0.22 & 0.14 $\pm$ 0.25 & 1.08 $\pm$ 1.35 \\
AnchorOnly & (50,100) & 3.54 $\pm$ 4.78 & 0.35 $\pm$ 0.51 & 0.74 $\pm$ 0.23 & 0.19 $\pm$ 0.30 & 1.20 $\pm$ 1.45 \\
AnchorOnly & (100,25) & 2.64 $\pm$ 3.85 & 0.22 $\pm$ 0.29 & 0.78 $\pm$ 0.19 & 0.12 $\pm$ 0.24 & 1.06 $\pm$ 1.56 \\
AnchorOnly & (100,50) & 2.89 $\pm$ 4.51 & 0.22 $\pm$ 0.24 & 0.78 $\pm$ 0.19 & 0.14 $\pm$ 0.29 & \textbf{0.95 $\pm$ 1.44} \\
AnchorOnly & (100,100) & 2.77 $\pm$ 3.93 & \textbf{0.24 $\pm$ 0.36} & 0.79 $\pm$ 0.15 & 0.15 $\pm$ 0.32 & 0.94 $\pm$ 1.41 \\
IPW-Transport & (25,25) & 3.69 $\pm$ 6.23 & 1.73 $\pm$ 3.32 & 0.81 $\pm$ 0.21 & 0.23 $\pm$ 0.53 & 2.39 $\pm$ 4.06 \\
IPW-Transport & (25,50) & 3.76 $\pm$ 5.55 & 1.66 $\pm$ 3.55 & 0.84 $\pm$ 0.20 & 0.29 $\pm$ 1.00 & 2.30 $\pm$ 3.90 \\
IPW-Transport & (25,100) & 2.29 $\pm$ 2.21 & 1.16 $\pm$ 1.42 & 0.81 $\pm$ 0.16 & 0.18 $\pm$ 0.38 & 1.49 $\pm$ 1.56 \\
IPW-Transport & (50,25) & 3.72 $\pm$ 6.55 & 1.22 $\pm$ 2.07 & 0.78 $\pm$ 0.21 & 0.19 $\pm$ 0.46 & 2.10 $\pm$ 3.41 \\
IPW-Transport & (50,50) & 3.30 $\pm$ 4.75 & 1.19 $\pm$ 1.63 & 0.77 $\pm$ 0.25 & 0.20 $\pm$ 0.40 & 2.01 $\pm$ 2.84 \\
IPW-Transport & (50,100) & 4.84 $\pm$ 7.40 & 2.16 $\pm$ 4.57 & 0.80 $\pm$ 0.22 & 0.57 $\pm$ 1.36 & 3.05 $\pm$ 5.13 \\
IPW-Transport & (100,25) & 3.25 $\pm$ 4.53 & 1.13 $\pm$ 1.50 & 0.79 $\pm$ 0.22 & 0.13 $\pm$ 0.19 & 1.79 $\pm$ 2.27 \\
IPW-Transport & (100,50) & 3.76 $\pm$ 5.95 & 1.41 $\pm$ 2.25 & 0.79 $\pm$ 0.24 & 0.18 $\pm$ 0.55 & 2.04 $\pm$ 3.08 \\
IPW-Transport & (100,100) & 3.82 $\pm$ 5.09 & 1.30 $\pm$ 1.72 & 0.80 $\pm$ 0.18 & 0.22 $\pm$ 0.49 & 2.18 $\pm$ 2.67 \\
EntropyBal & (25,25) & 4.87 $\pm$ 8.67 & 2.45 $\pm$ 4.83 & 0.75 $\pm$ 0.20 & 0.58 $\pm$ 1.25 & 3.19 $\pm$ 5.52 \\
EntropyBal & (25,50) & 6.41 $\pm$ 13.96 & 3.08 $\pm$ 8.81 & 0.77 $\pm$ 0.27 & 0.62 $\pm$ 1.65 & 4.39 $\pm$ 10.99 \\
EntropyBal & (25,100) & 3.55 $\pm$ 4.33 & 1.80 $\pm$ 2.58 & 0.77 $\pm$ 0.15 & 0.41 $\pm$ 0.75 & 2.49 $\pm$ 3.36 \\
EntropyBal & (50,25) & 4.31 $\pm$ 6.70 & 1.54 $\pm$ 2.66 & 0.75 $\pm$ 0.22 & 0.33 $\pm$ 0.69 & 2.64 $\pm$ 4.18 \\
EntropyBal & (50,50) & 4.07 $\pm$ 6.15 & 1.64 $\pm$ 2.50 & 0.74 $\pm$ 0.24 & 0.40 $\pm$ 0.78 & 2.55 $\pm$ 3.46 \\
EntropyBal & (50,100) & 9.30 $\pm$ 18.58 & 5.06 $\pm$ 11.56 & 0.74 $\pm$ 0.25 & 1.09 $\pm$ 2.13 & 6.94 $\pm$ 14.99 \\
EntropyBal & (100,25) & 4.04 $\pm$ 5.45 & 1.49 $\pm$ 1.65 & 0.74 $\pm$ 0.24 & 0.30 $\pm$ 0.54 & 2.52 $\pm$ 3.29 \\
EntropyBal & (100,50) & 5.35 $\pm$ 8.40 & 1.45 $\pm$ 1.52 & 0.69 $\pm$ 0.26 & 0.50 $\pm$ 0.90 & 3.06 $\pm$ 4.59 \\
EntropyBal & (100,100) & 4.64 $\pm$ 6.75 & 1.94 $\pm$ 3.54 & 0.75 $\pm$ 0.20 & 0.50 $\pm$ 1.14 & 2.82 $\pm$ 4.33 \\
OM-Transport & (25,25) & 3.40 $\pm$ 5.73 & 1.43 $\pm$ 2.33 & 0.84 $\pm$ 0.20 & 0.22 $\pm$ 0.51 & 2.22 $\pm$ 3.70 \\
OM-Transport & (25,50) & 3.46 $\pm$ 4.71 & 1.41 $\pm$ 2.61 & 0.87 $\pm$ 0.18 & 0.23 $\pm$ 0.90 & 2.11 $\pm$ 3.08 \\
OM-Transport & (25,100) & 2.05 $\pm$ 1.98 & 0.86 $\pm$ 0.99 & 0.85 $\pm$ 0.16 & 0.14 $\pm$ 0.25 & 1.35 $\pm$ 1.41 \\
OM-Transport & (50,25) & 3.51 $\pm$ 6.35 & 1.10 $\pm$ 1.75 & 0.81 $\pm$ 0.20 & 0.14 $\pm$ 0.25 & 2.00 $\pm$ 3.38 \\
OM-Transport & (50,50) & 3.10 $\pm$ 4.75 & 1.02 $\pm$ 1.21 & 0.84 $\pm$ 0.17 & 0.13 $\pm$ 0.28 & 1.86 $\pm$ 2.67 \\
OM-Transport & (50,100) & 3.99 $\pm$ 5.71 & 1.58 $\pm$ 2.61 & 0.86 $\pm$ 0.17 & 0.34 $\pm$ 0.88 & 2.50 $\pm$ 3.67 \\
OM-Transport & (100,25) & 3.22 $\pm$ 4.86 & 1.14 $\pm$ 1.54 & 0.84 $\pm$ 0.18 & 0.08 $\pm$ 0.12 & 1.86 $\pm$ 2.65 \\
OM-Transport & (100,50) & 3.63 $\pm$ 6.12 & 1.21 $\pm$ 1.74 & 0.86 $\pm$ 0.19 & 0.14 $\pm$ 0.38 & 2.02 $\pm$ 3.24 \\
OM-Transport & (100,100) & 3.59 $\pm$ 5.13 & 1.17 $\pm$ 1.43 & 0.85 $\pm$ 0.16 & 0.14 $\pm$ 0.28 & 2.15 $\pm$ 2.94 \\
Proposed & (25,25) & \textbf{2.46 $\pm$ 4.36} & 0.53 $\pm$ 1.18 & \textbf{0.91 $\pm$ 0.15} & \textbf{0.10 $\pm$ 0.28} & 1.42 $\pm$ 2.60 \\
Proposed & (25,50) & \textbf{2.88 $\pm$ 3.78} & \textbf{0.55 $\pm$ 0.71} & \textbf{0.94 $\pm$ 0.08} & \textbf{0.10 $\pm$ 0.16} & 1.61 $\pm$ 1.92 \\
Proposed & (25,100) & \textbf{1.57 $\pm$ 1.92} & 0.43 $\pm$ 0.64 & \textbf{0.93 $\pm$ 0.10} & \textbf{0.08 $\pm$ 0.14} & 0.89 $\pm$ 1.07 \\
Proposed & (50,25) & 2.51 $\pm$ 4.64 & 0.31 $\pm$ 0.44 & \textbf{0.88 $\pm$ 0.20} & 0.09 $\pm$ 0.18 & 1.42 $\pm$ 2.64 \\
Proposed & (50,50) & \textbf{2.42 $\pm$ 4.62} & \textbf{0.24 $\pm$ 0.34} & \textbf{0.93 $\pm$ 0.12} & \textbf{0.10 $\pm$ 0.27} & 1.35 $\pm$ 2.58 \\
Proposed & (50,100) & \textbf{2.98 $\pm$ 4.75} & \textbf{0.35 $\pm$ 0.54} & \textbf{0.95 $\pm$ 0.06} & \textbf{0.13 $\pm$ 0.34} & 1.58 $\pm$ 2.52 \\
Proposed & (100,25) & \textbf{2.06 $\pm$ 3.31} & 0.22 $\pm$ 0.18 & \textbf{0.94 $\pm$ 0.12} & \textbf{0.06 $\pm$ 0.16} & 1.25 $\pm$ 2.08 \\
Proposed & (100,50) & \textbf{2.41 $\pm$ 4.24} & 0.23 $\pm$ 0.27 & \textbf{0.96 $\pm$ 0.05} & \textbf{0.07 $\pm$ 0.16} & 1.35 $\pm$ 2.43 \\
Proposed & (100,100) & \textbf{2.31 $\pm$ 3.60} & 0.24 $\pm$ 0.28 & \textbf{0.96 $\pm$ 0.06} & \textbf{0.08 $\pm$ 0.16} & 1.32 $\pm$ 2.10 \\
Proposed-CF & (25,25) & 3.55 $\pm$ 6.51 & \textbf{0.49 $\pm$ 1.05} & 0.79 $\pm$ 0.19 & 0.37 $\pm$ 1.28 & 1.23 $\pm$ 1.94 \\
Proposed-CF & (25,50) & 3.89 $\pm$ 4.82 & 0.81 $\pm$ 1.21 & 0.85 $\pm$ 0.09 & 0.32 $\pm$ 0.56 & 1.75 $\pm$ 2.15 \\
Proposed-CF & (25,100) & 2.47 $\pm$ 2.74 & 0.59 $\pm$ 0.92 & 0.75 $\pm$ 0.21 & 0.17 $\pm$ 0.26 & 1.13 $\pm$ 1.34 \\
Proposed-CF & (50,25) & 3.12 $\pm$ 4.76 & 0.63 $\pm$ 1.03 & 0.78 $\pm$ 0.21 & 0.19 $\pm$ 0.30 & 1.49 $\pm$ 2.52 \\
Proposed-CF & (50,50) & 2.92 $\pm$ 4.64 & 0.40 $\pm$ 0.90 & 0.85 $\pm$ 0.16 & 0.16 $\pm$ 0.35 & 1.33 $\pm$ 2.39 \\
Proposed-CF & (50,100) & 3.38 $\pm$ 4.87 & 0.43 $\pm$ 0.70 & 0.87 $\pm$ 0.14 & 0.15 $\pm$ 0.26 & 1.57 $\pm$ 2.45 \\
Proposed-CF & (100,25) & 2.32 $\pm$ 2.99 & 0.29 $\pm$ 0.22 & 0.83 $\pm$ 0.24 & 0.08 $\pm$ 0.16 & 1.23 $\pm$ 1.89 \\
Proposed-CF & (100,50) & 2.62 $\pm$ 4.34 & 0.27 $\pm$ 0.38 & 0.88 $\pm$ 0.14 & 0.10 $\pm$ 0.20 & 1.38 $\pm$ 2.55 \\
Proposed-CF & (100,100) & 2.57 $\pm$ 3.75 & 0.34 $\pm$ 0.60 & 0.90 $\pm$ 0.11 & 0.09 $\pm$ 0.19 & 1.37 $\pm$ 2.28 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Method & Budget & PEHE & ATE err & Spearman & Regret & ECE \\
\midrule
ProxyOnly & 25 & 2.64 $\pm$ 2.65 & 1.06 $\pm$ 1.61 & 0.65 $\pm$ 0.25 & 0.16 $\pm$ 0.27 & 1.86 $\pm$ 1.75 \\
ProxyOnly & 50 & 3.46 $\pm$ 4.88 & 1.59 $\pm$ 3.11 & 0.74 $\pm$ 0.18 & 0.16 $\pm$ 0.27 & 2.25 $\pm$ 3.23 \\
ProxyOnly & 100 & 3.50 $\pm$ 4.27 & 1.21 $\pm$ 1.70 & 0.77 $\pm$ 0.22 & 0.19 $\pm$ 0.28 & 1.80 $\pm$ 1.92 \\
ProxyOnly & 200 & 3.79 $\pm$ 4.53 & 2.05 $\pm$ 3.16 & 0.81 $\pm$ 0.18 & 0.22 $\pm$ 0.35 & 2.41 $\pm$ 3.09 \\
IPW-Transport & 25 & 2.30 $\pm$ 3.08 & 0.81 $\pm$ 1.22 & 0.79 $\pm$ 0.20 & 0.05 $\pm$ 0.10 & 1.43 $\pm$ 1.69 \\
IPW-Transport & 50 & 3.36 $\pm$ 5.84 & 1.38 $\pm$ 2.60 & 0.81 $\pm$ 0.20 & 0.16 $\pm$ 0.59 & 2.08 $\pm$ 3.58 \\
IPW-Transport & 100 & 4.87 $\pm$ 6.95 & 1.91 $\pm$ 3.63 & 0.76 $\pm$ 0.27 & 0.38 $\pm$ 0.87 & 2.91 $\pm$ 4.38 \\
IPW-Transport & 200 & 4.79 $\pm$ 6.95 & 1.95 $\pm$ 4.10 & 0.83 $\pm$ 0.18 & 0.35 $\pm$ 0.96 & 3.01 $\pm$ 4.72 \\
EntropyBal & 25 & 2.82 $\pm$ 3.02 & 1.19 $\pm$ 1.43 & 0.72 $\pm$ 0.22 & 0.13 $\pm$ 0.25 & 1.83 $\pm$ 1.59 \\
EntropyBal & 50 & 3.61 $\pm$ 5.65 & 1.58 $\pm$ 2.64 & 0.76 $\pm$ 0.23 & 0.24 $\pm$ 0.81 & 2.25 $\pm$ 3.29 \\
EntropyBal & 100 & 5.47 $\pm$ 7.99 & 2.30 $\pm$ 4.33 & 0.75 $\pm$ 0.26 & 0.59 $\pm$ 1.57 & 3.31 $\pm$ 5.08 \\
EntropyBal & 200 & 5.63 $\pm$ 8.62 & 2.17 $\pm$ 4.92 & 0.74 $\pm$ 0.29 & 0.57 $\pm$ 1.69 & 3.57 $\pm$ 6.16 \\
OM-Transport & 25 & 2.28 $\pm$ 3.41 & 0.87 $\pm$ 1.42 & 0.83 $\pm$ 0.16 & \textbf{0.04 $\pm$ 0.08} & 1.43 $\pm$ 1.81 \\
OM-Transport & 50 & 3.37 $\pm$ 6.43 & 1.26 $\pm$ 2.76 & 0.84 $\pm$ 0.20 & 0.15 $\pm$ 0.49 & 2.10 $\pm$ 4.08 \\
OM-Transport & 100 & 4.18 $\pm$ 5.96 & 1.46 $\pm$ 2.28 & 0.83 $\pm$ 0.24 & 0.21 $\pm$ 0.49 & 2.46 $\pm$ 3.36 \\
OM-Transport & 200 & 4.50 $\pm$ 6.64 & 1.53 $\pm$ 3.08 & 0.89 $\pm$ 0.12 & 0.27 $\pm$ 0.70 & 2.87 $\pm$ 4.46 \\
Proposed-B & 25 & \textbf{2.11 $\pm$ 3.44} & \textbf{0.74 $\pm$ 1.31} & \textbf{0.88 $\pm$ 0.14} & \textbf{0.04 $\pm$ 0.07} & \textbf{1.29 $\pm$ 1.85} \\
Proposed-B & 50 & \textbf{3.19 $\pm$ 6.23} & \textbf{1.15 $\pm$ 2.69} & \textbf{0.91 $\pm$ 0.14} & 0.18 $\pm$ 0.57 & \textbf{2.00 $\pm$ 4.04} \\
Proposed-B & 100 & \textbf{3.90 $\pm$ 5.88} & \textbf{1.09 $\pm$ 1.77} & \textbf{0.88 $\pm$ 0.18} & \textbf{0.17 $\pm$ 0.27} & \textbf{2.14 $\pm$ 3.04} \\
Proposed-B & 200 & \textbf{4.33 $\pm$ 6.59} & \textbf{1.45 $\pm$ 2.92} & \textbf{0.91 $\pm$ 0.12} & \textbf{0.26 $\pm$ 0.61} & \textbf{2.75 $\pm$ 4.48} \\
\bottomrule
\end{tabular}
